Generation of Synthetic Clinical Text: A Systematic Review

Generating clinical synthetic text represents an effective solution for common clinical NLP issues like sparsity and privacy. This paper aims to conduct a systematic review on generating synthetic medical free-text by formulating quantitative analysis to three research questions concerning (i) the purpose of generation, (ii) the techniques, and (iii) the evaluation methods. We searched PubMed, ScienceDirect, Web of Science, Scopus, IEEE, Google Scholar, and arXiv databases for publications associated with generating synthetic medical unstructured free-text. We have identified 94 relevant articles out of 1,398 collected ones. A great deal of attention has been given to the generation of synthetic medical text from 2018 onwards, where the main purpose of such a generation is towards text augmentation, assistive writing, corpus building, privacy-preserving, annotation, and usefulness. Transformer architectures were the main predominant technique used to generate the text, especially the GPTs. On the other hand, there were four main aspects of evaluation, including similarity, privacy, structure, and utility, where utility was the most frequent method used to assess the generated synthetic medical text. Although the generated synthetic medical text demonstrated a moderate possibility to act as real medical documents in different downstream NLP tasks, it has proven to be a great asset as augmented, complementary to the real documents, towards improving the accuracy and overcoming sparsity/undersampling issues. Yet, privacy is still a major issue behind generating synthetic medical text, where more human assessments are needed to check for the existence of any sensitive information. Despite that, advances in generating synthetic medical text will considerably accelerate the adoption of workflows and pipeline development, discarding the time-consuming legalities of data transfer.

==> (inline-0) <==
\begin{tikzpicture}

    \draw[white] (0,0.3) grid (8.1,9);

%Dynamic
        % Define parameters
    \def\cx{1.5}  % Circle center x
    \def\cy{0.95} % Circle center y
    \def\r{0.3}   % Circle radius
    \def\n{8}     % Number of trapeziums
    \def\size{0.1} % Size of trapeziums

    % Define the offset for the first trapezium
    \def\dx{-0.05}
    \def\dy{0.35}

    \def\mid{2.8}
    \def\abv{5.6}
    \def\right{5}

	%leftBelow
	        \draw[draw=cyan,fill=cyan,rounded corners] (0.1,0.5) rectangle (5,3.2) node[text=white,text width=3.5cm,align=left,left=40pt,above=-15pt,font=\linespread{0.9}\selectfont] (4,2) {\large{Annotation}};
        \node[text width=1.5cm,align=center,font=\tiny\linespread{0.9}\selectfont,draw=cyan,fill=cyan, text=white, inner sep=2pt] (SD) at (3.8,1.8) {\tiny{\cite{Libbi_etal_2021, Rama_etal_2018, FreiETAL2022, LorgeETAL2024, TangETAL2023, LundETAL2024, LiETAL2023}}};

    % Input layer -  lower neuron - circles
    \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick,white] (\cx,\cy) circle (\r-\i);
        \end{scope}
    }

    % Input layer -  lower neuron - Draw trapeziums dynamically
    \foreach \i in {0, 45, 90, 135, 180, 225, 270, 315} {
        \begin{scope}[rotate around={\i:(\cx,\cy)}]
            \draw[draw=white,fill=white] (\cx+\dx,\cy+\dy) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

        % Input layer -  middle neuron - circles (Y circle center is added by 0.7)
        \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick, white] (\cx,\cy+0.7) circle (\r-\i);
        \end{scope}
    }

    % Input layer -  middle neuron - Draw trapeziums dynamically (angles of lower with sum of 23 degree)
    \foreach \i in {23, 68, 113, 158, 203, 248, 293, 338} {
        \begin{scope}[rotate around={\i:(\cx,\cy+0.7)}]
            \draw[draw=white,fill=white] (\cx+\dx,\cy+\dy+0.7) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

    % Input layer -  above neuron - circles (Y circle center is added by 1.4)
        \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick,white] (\cx,\cy+1.4) circle (\r-\i);
        \end{scope}
    }

    % Input layer -  above neuron - Draw trapeziums dynamically
    \foreach \i in {0, 45, 90, 135, 180, 225, 270, 315} {
        \begin{scope}[rotate around={\i:(\cx,\cy+1.4)}]
            \draw[draw=white,fill=white] (\cx+\dx,\cy+\dy+1.4) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

    % Hidden layer -  lower neuron - circles (Y circle center is added by 1.4)
        \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick,white] (\cx+0.63,\cy+0.35) circle (\r-\i);
        \end{scope}
    }

    % Hidden layer -  lower neuron - Draw trapeziums dynamically
    \foreach \i in {23, 68, 113, 158, 203, 248, 293, 338} {
        \begin{scope}[rotate around={\i:(\cx+0.63,\cy+0.35)}]
            \draw[draw=white,fill=white] (\cx+\dx+0.63,\cy+\dy+0.35) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

        % Hidden layer -  above neuron - circles (Y circle center is added by 1.4)
        \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick,white] (\cx+0.63,\cy+1.05) circle (\r-\i);
        \end{scope}
    }

    % Hidden layer -  above neuron - Draw trapeziums dynamically
    \foreach \i in {0, 45, 90, 135, 180, 225, 270, 315} {
        \begin{scope}[rotate around={\i:(\cx+0.63,\cy+1.05)}]
            \draw[draw=white,fill=white] (\cx+\dx+0.63,\cy+\dy+1.05) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

            % output layer - circles (Y circle center is added by 1.4)
        \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick,white] (\cx+1.27,\cy+0.7) circle (\r-\i);
        \end{scope}
    }

    % output layer - Draw trapeziums dynamically
    \foreach \i in {23, 68, 113, 158, 203, 248, 293, 338} {
        \begin{scope}[rotate around={\i:(\cx+1.27,\cy+0.7)}]
            \draw[draw=white,fill=white] (\cx+\dx+1.27,\cy+\dy+0.7) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

    \draw[cyan] (\cx,\cy) -- (\cx+0.63,\cy+0.35);
    \draw[cyan] (\cx,\cy) -- (\cx+0.63,\cy+1.05);

        \draw[cyan] (\cx,\cy+0.7) -- (\cx+0.63,\cy+0.35);
    \draw[cyan] (\cx,\cy+0.7) -- (\cx+0.63,\cy+1.05);

        \draw[cyan] (\cx,\cy+1.4) -- (\cx+0.63,\cy+0.35);
    \draw[cyan] (\cx,\cy+1.4) -- (\cx+0.63,\cy+1.05);

    \draw[cyan] (\cx+0.63,\cy+0.35) -- (\cx+1.25,\cy+0.7);
    \draw[cyan] (\cx+0.63,\cy+1.05) -- (\cx+1.25,\cy+0.7);

    %annnotation
    %big rectangle
    \draw[white,line width=1mm] (0.2,1) -- (0.2,1.8) -- (0.6,1.8) -- (0.8,1.5) -- (0.8,1) -- (0.2,1);
    %lines
    \draw[white,very thick] (0.3,1.6) -- (0.6,1.6);
    \draw[white,very thick] (0.3,1.5) -- (0.6,1.5);
    \draw[white,very thick] (0.3,1.4) -- (0.6,1.4);
    \draw[white,very thick] (0.3,1.3) -- (0.45,1.3);
    \draw[white,very thick] (0.3,1.2) -- (0.45,1.2);
    %pen
    \draw[white,very thick] (0.6,1.25) -- ++(30:0.4cm) -- ++(300:0.07cm) -- ++(210:0.4cm) -- ++(180:0.05) -- ++(80:0.065);
     \draw[white,very thick] (0.9,1.42) -- (0.94,1.36);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    	%lLeft Middle
\draw[draw=orange,fill=orange,rounded corners] (0.1,3.3) rectangle (5,6) node[text=white,text width=3.5cm,align=left,left=30pt,above=-15pt,font=\linespread{0.9}\selectfont] (4,2) {\large{Usefulness}};
    \node[text width=1.5cm,align=center,font=\tiny\linespread{0.9}\selectfont,draw=orange,fill=orange, text=white, inner sep=2pt] (SD) at (3.8,4.6) {\tiny{\cite{Kasthurirathne_etal_2019, Li_etal_2021, Ive_etal_2020, Kasthurirathne_etal_2021, Wang_etal_2019_artificial, CloughETAL2024, AminNejadETAL2020, HughesETAL2024, TangETAL2023, ChintaguntaETAL2021, HiebelETAL2023, CalvoLorenzoETAL2024, LitakeETAL2024, OhETAL2024, PengETAL2023}}};

    % Input layer -  lower neuron - circles
    \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick,white] (\cx,\cy+\mid) circle (\r-\i);
        \end{scope}
    }

    % Input layer -  lower neuron - Draw trapeziums dynamically
    \foreach \i in {0, 45, 90, 135, 180, 225, 270, 315} {
        \begin{scope}[rotate around={\i:(\cx,\cy+\mid)}]
            \draw[draw=white,fill=white] (\cx+\dx,\cy+\mid+\dy) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

        % Input layer -  middle neuron - circles (Y circle center is added by 0.7)
        \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick, white] (\cx,\cy+\mid+0.7) circle (\r-\i);
        \end{scope}
    }

    % Input layer -  middle neuron - Draw trapeziums dynamically (angles of lower with sum of 23 degree)
    \foreach \i in {23, 68, 113, 158, 203, 248, 293, 338} {
        \begin{scope}[rotate around={\i:(\cx,\cy+\mid+0.7)}]
            \draw[draw=white,fill=white] (\cx+\dx,\cy+\mid+\dy+0.7) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

    % Input layer -  above neuron - circles (Y circle center is added by 1.4)
        \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick,white] (\cx,\cy+\mid+1.4) circle (\r-\i);
        \end{scope}
    }

    % Input layer -  above neuron - Draw trapeziums dynamically
    \foreach \i in {0, 45, 90, 135, 180, 225, 270, 315} {
        \begin{scope}[rotate around={\i:(\cx,\cy+\mid+1.4)}]
            \draw[draw=white,fill=white] (\cx+\dx,\cy+\mid+\dy+1.4) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

    % Hidden layer -  lower neuron - circles (Y circle center is added by 1.4)
        \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick,white] (\cx+0.63,\cy+\mid+0.35) circle (\r-\i);
        \end{scope}
    }

    % Hidden layer -  lower neuron - Draw trapeziums dynamically
    \foreach \i in {23, 68, 113, 158, 203, 248, 293, 338} {
        \begin{scope}[rotate around={\i:(\cx+0.63,\cy+\mid+0.35)}]
            \draw[draw=white,fill=white] (\cx+\dx+0.63,\cy+\mid+\dy+0.35) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

        % Hidden layer -  above neuron - circles (Y circle center is added by 1.4)
        \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick,white] (\cx+0.63,\cy+\mid+1.05) circle (\r-\i);
        \end{scope}
    }

    % Hidden layer -  above neuron - Draw trapeziums dynamically
    \foreach \i in {0, 45, 90, 135, 180, 225, 270, 315} {
        \begin{scope}[rotate around={\i:(\cx+0.63,\cy+\mid+1.05)}]
            \draw[draw=white,fill=white] (\cx+\dx+0.63,\cy+\mid+\dy+1.05) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

            % output layer - circles (Y circle center is added by 1.4)
        \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick,white] (\cx+1.27,\cy+\mid+0.7) circle (\r-\i);
        \end{scope}
    }

    % output layer - Draw trapeziums dynamically
    \foreach \i in {23, 68, 113, 158, 203, 248, 293, 338} {
        \begin{scope}[rotate around={\i:(\cx+1.27,\cy+\mid+0.7)}]
            \draw[draw=white,fill=white] (\cx+\dx+1.27,\cy+\mid+\dy+0.7) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

        \draw[orange] (\cx,\cy+\mid) -- (\cx+0.63,\cy+\mid+0.35);
    \draw[orange] (\cx,\cy+\mid) -- (\cx+0.63,\cy+\mid+1.05);

        \draw[orange] (\cx,\cy+\mid+0.7) -- (\cx+0.63,\cy+\mid+0.35);
    \draw[orange] (\cx,\cy+\mid+0.7) -- (\cx+0.63,\cy+\mid+1.05);

        \draw[orange] (\cx,\cy+\mid+1.4) -- (\cx+0.63,\cy+\mid+0.35);
    \draw[orange] (\cx,\cy+\mid+1.4) -- (\cx+0.63,\cy+\mid+1.05);

    \draw[orange] (\cx+0.63,\cy+\mid+0.35) -- (\cx+1.25,\cy+\mid+0.7);
    \draw[orange] (\cx+0.63,\cy+\mid+1.05) -- (\cx+1.25,\cy+\mid+0.7);

        %usefullness
    \draw[draw=white,fill=white] (0.4,4) -- ++(60:0.4cm) -- ++(-90:0.35cm) -- ++(180:0.206cm);
    \draw[draw=white,fill=white] (0.55,3.8) -- ++(60:0.4cm) -- ++(180:0.206cm) -- ++(-90:0.35cm);
    \draw[white,very thick,<-] (0.58,4.08) ++(30:0.35) arc (30:150:0.35);
    \draw[white,very thick,<-] (0.58,4.08) ++(210:0.35) arc (210:330:0.35);

    %    \draw[draw=white,fill=white] (0.4,1.2) -- ++(60:0.4cm) -- ++(-90:0.35cm) -- ++(180:0.206cm);
%    \draw[draw=white,fill=white] (0.55,1) -- ++(60:0.4cm) -- ++(180:0.206cm) -- ++(-90:0.35cm);
%    \draw[white,very thick,<-] (0.58,1.28) ++(30:0.35) arc (30:150:0.35);
%    \draw[white,very thick,<-] (0.58,1.28) ++(210:0.35) arc (210:330:0.35);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    	%Left Above
        \draw[draw=PDFmaron,fill=PDFmaron,rounded corners] (0.1,6.1) rectangle (5,8.8) node[text=white,text width=3.5cm,align=left,left=55pt,above=-17pt,font=\linespread{0.9}\selectfont] (4,2) {\large{Privacy-Preserving}};
        %\node[draw=PDFmaron,fill=PDFmaron,text=white] at (3,6.5) {\tiny{[13-18, 22, 26, 39, 42-64]}};
        \node[text width=1.5cm,align=center,font=\tiny\linespread{0.9}\selectfont,draw=PDFmaron,fill=PDFmaron, text=white, inner sep=2pt] (SD) at (3.8,7.5) {\tiny{\cite{Lee_2018_Natural,Guan_etal_2018,Melamud_shivade_2019,Ive_etal_2020,KagawaETAL2021,Guan_etal_2019,Libbi_etal_2021,Kasthurirathne_etal_2021,Al-Aziz_etal_2022,Zhou_etal_2022_DataSifterText,XuETAL2024,ZecevicETAL2024,MeoniETAL2024,Kasthurirathne_etal_2019}}};
    % Input layer -  lower neuron - circles
    \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick,white] (\cx,\cy+\abv) circle (\r-\i);
        \end{scope}
    }

    % Input layer -  lower neuron - Draw trapeziums dynamically
    \foreach \i in {0, 45, 90, 135, 180, 225, 270, 315} {
        \begin{scope}[rotate around={\i:(\cx,\cy+\abv)}]
            \draw[draw=white,fill=white] (\cx+\dx,\cy+\abv+\dy) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

        % Input layer -  middle neuron - circles (Y circle center is added by 0.7)
        \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick, white] (\cx,\cy+\abv+0.7) circle (\r-\i);
        \end{scope}
    }

    % Input layer -  middle neuron - Draw trapeziums dynamically (angles of lower with sum of 23 degree)
    \foreach \i in {23, 68, 113, 158, 203, 248, 293, 338} {
        \begin{scope}[rotate around={\i:(\cx,\cy+\abv+0.7)}]
            \draw[draw=white,fill=white] (\cx+\dx,\cy+\abv+\dy+0.7) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

    % Input layer -  above neuron - circles (Y circle center is added by 1.4)
        \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick,white] (\cx,\cy+\abv+1.4) circle (\r-\i);
        \end{scope}
    }

    % Input layer -  above neuron - Draw trapeziums dynamically
    \foreach \i in {0, 45, 90, 135, 180, 225, 270, 315} {
        \begin{scope}[rotate around={\i:(\cx,\cy+\abv+1.4)}]
            \draw[draw=white,fill=white] (\cx+\dx,\cy+\abv+\dy+1.4) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

    % Hidden layer -  lower neuron - circles (Y circle center is added by 1.4)
        \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick,white] (\cx+0.63,\cy+\abv+0.35) circle (\r-\i);
        \end{scope}
    }

    % Hidden layer -  lower neuron - Draw trapeziums dynamically
    \foreach \i in {23, 68, 113, 158, 203, 248, 293, 338} {
        \begin{scope}[rotate around={\i:(\cx+0.63,\cy+\abv+0.35)}]
            \draw[draw=white,fill=white] (\cx+\dx+0.63,\cy+\abv+\dy+0.35) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

        % Hidden layer -  above neuron - circles (Y circle center is added by 1.4)
        \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick,white] (\cx+0.63,\cy+\abv+1.05) circle (\r-\i);
        \end{scope}
    }

    % Hidden layer -  above neuron - Draw trapeziums dynamically
    \foreach \i in {0, 45, 90, 135, 180, 225, 270, 315} {
        \begin{scope}[rotate around={\i:(\cx+0.63,\cy+\abv+1.05)}]
            \draw[draw=white,fill=white] (\cx+\dx+0.63,\cy+\abv+\dy+1.05) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

            % output layer - circles (Y circle center is added by 1.4)
        \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick,white] (\cx+1.27,\cy+\abv+0.7) circle (\r-\i);
        \end{scope}
    }

    % output layer - Draw trapeziums dynamically
    \foreach \i in {23, 68, 113, 158, 203, 248, 293, 338} {
        \begin{scope}[rotate around={\i:(\cx+1.27,\cy+\abv+0.7)}]
            \draw[draw=white,fill=white] (\cx+\dx+1.27,\cy+\abv+\dy+0.7) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

    \draw[PDFmaron] (\cx,\cy+\abv) -- (\cx+0.63,\cy+\abv+0.35);
    \draw[PDFmaron] (\cx,\cy+\abv) -- (\cx+0.63,\cy+\abv+1.05);

        \draw[PDFmaron] (\cx,\cy+\abv+0.7) -- (\cx+0.63,\cy+\abv+0.35);
    \draw[PDFmaron] (\cx,\cy+\abv+0.7) -- (\cx+0.63,\cy+\abv+1.05);

        \draw[PDFmaron] (\cx,\cy+\abv+1.4) -- (\cx+0.63,\cy+\abv+0.35);
    \draw[PDFmaron] (\cx,\cy+\abv+1.4) -- (\cx+0.63,\cy+\abv+1.05);

    \draw[PDFmaron] (\cx+0.63,\cy+\abv+0.35) -- (\cx+1.25,\cy+\abv+0.7);
    \draw[PDFmaron] (\cx+0.63,\cy+\abv+1.05) -- (\cx+1.25,\cy+\abv+0.7);

        %privacy
    %heart shell
    \draw[draw=white,very thick] (0.9,1.8+\abv) ++(190:0.3) arc (190:280:0.3);
    \draw[draw=white,very thick] (0.3,1.8+\abv) ++(262:0.3) arc (262:350:0.3);
    \draw[draw=white,very thick] (0.82,1.4+\abv) ++(170:0.55) arc (170:248:0.55);
    \draw[draw=white,very thick] (0.39,1.4+\abv) ++(10:0.55) arc (10:-68:0.55);
    %lock
    \draw[thick,white] (0.6,1.35+\abv) ++(30:0.15) arc (30:150:0.15);
    \draw[thick,white] (0.728,1.43+\abv) -- (0.728,1.25+\abv);
    \draw[thick,white] (0.472,1.43+\abv) -- (0.472,1.25+\abv);
    %lock plug
    \draw[thick,draw=white,fill=white] (0.44,1.1+\abv) rectangle (0.76,1.3+\abv);
    \draw[draw=PDFmaron,fill=PDFmaron] (0.59,1.15+\abv) rectangle (0.61,1.25+\abv);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %Right Below
    \draw[draw=cadetgrey,fill=cadetgrey,rounded corners] (5.1,0.5) rectangle (10,3.2) node[text=white,text width=3.5cm,align=left,left=50pt,above=-17pt,font=\linespread{0.9}\selectfont] (4,2) {\large{Corpus Building}};
        \node[text width=1.5cm,align=center,font=\tiny\linespread{0.9}\selectfont,draw=cadetgrey,fill=cadetgrey, text=white, inner sep=2pt] (SD) at (8.9,1.8) {\tiny{\cite{Velichkov_etal_2020, Modersohn_etal_2022, Rama_etal_2018, Lohr_etal_2018, Begoli_etal_2018, FreiETAL2022, YimETAL2023, BorchertETAL2020, KagawaETAL2021, BenAbachaETAL2023, LundETAL2024, FengETAL2022, ALMutairiETAL2024, MitraETAL2024, KotschenreutherETAL2024, WalonoskiETAL2022}}};

        % Input layer -  lower neuron - circles
    \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick,white] ($(\cx,\cy) + (5,0)$) circle (\r-\i);
        \end{scope}
    }

    % Input layer -  lower neuron - Draw trapeziums dynamically
    \foreach \i in {0, 45, 90, 135, 180, 225, 270, 315} {
        \begin{scope}[rotate around={\i:(\cx+5,\cy)}]
            \draw[draw=white,fill=white] (\cx+5+\dx,\cy+\dy) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

        % Input layer -  middle neuron - circles (Y circle center is added by 0.7)
        \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick, white] (\cx+5,\cy+0.7) circle (\r-\i);
        \end{scope}
    }

    % Input layer -  middle neuron - Draw trapeziums dynamically (angles of lower with sum of 23 degree)
    \foreach \i in {23, 68, 113, 158, 203, 248, 293, 338} {
        \begin{scope}[rotate around={\i:(\cx+5,\cy+0.7)}]
            \draw[draw=white,fill=white] (\cx+5+\dx,\cy+\dy+0.7) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

    % Input layer -  above neuron - circles (Y circle center is added by 1.4)
        \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick,white] (\cx+5,\cy+1.4) circle (\r-\i);
        \end{scope}
    }

    % Input layer -  above neuron - Draw trapeziums dynamically
    \foreach \i in {0, 45, 90, 135, 180, 225, 270, 315} {
        \begin{scope}[rotate around={\i:(\cx+5,\cy+1.4)}]
            \draw[draw=white,fill=white] (\cx+5+\dx,\cy+\dy+1.4) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

    % Hidden layer -  lower neuron - circles (Y circle center is added by 1.4)
        \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick,white] (\cx+5+0.63,\cy+0.35) circle (\r-\i);
        \end{scope}
    }

    % Hidden layer -  lower neuron - Draw trapeziums dynamically
    \foreach \i in {23, 68, 113, 158, 203, 248, 293, 338} {
        \begin{scope}[rotate around={\i:(\cx+5+0.63,\cy+0.35)}]
            \draw[draw=white,fill=white] (\cx+5+\dx+0.63,\cy+\dy+0.35) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

        % Hidden layer -  above neuron - circles (Y circle center is added by 1.4)
        \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick,white] (\cx+5+0.63,\cy+1.05) circle (\r-\i);
        \end{scope}
    }

    % Hidden layer -  above neuron - Draw trapeziums dynamically
    \foreach \i in {0, 45, 90, 135, 180, 225, 270, 315} {
        \begin{scope}[rotate around={\i:(\cx+5+0.63,\cy+1.05)}]
            \draw[draw=white,fill=white] (\cx+5+\dx+0.63,\cy+\dy+1.05) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

            % output layer - circles (Y circle center is added by 1.4)
        \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick,white] (\cx+5+1.27,\cy+0.7) circle (\r-\i);
        \end{scope}
    }

    % output layer - Draw trapeziums dynamically
    \foreach \i in {23, 68, 113, 158, 203, 248, 293, 338} {
        \begin{scope}[rotate around={\i:(\cx+5+1.27,\cy+0.7)}]
            \draw[draw=white,fill=white] (\cx+5+\dx+1.27,\cy+\dy+0.7) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

    \draw[cadetgrey] (\cx+5,\cy) -- (\cx+5+0.63,\cy+0.35);
    \draw[cadetgrey] (\cx+5,\cy) -- (\cx+5+0.63,\cy+1.05);

        \draw[cadetgrey] (\cx+5,\cy+0.7) -- (\cx+5+0.63,\cy+0.35);
    \draw[cadetgrey] (\cx+5,\cy+0.7) -- (\cx+5+0.63,\cy+1.05);

        \draw[cadetgrey] (\cx+5,\cy+1.4) -- (\cx+5+0.63,\cy+0.35);
    \draw[cadetgrey] (\cx+5,\cy+1.4) -- (\cx+5+0.63,\cy+1.05);

    \draw[cadetgrey] (\cx+5+0.63,\cy+0.35) -- (\cx+5+1.25,\cy+0.7);
    \draw[cadetgrey] (\cx+5+0.63,\cy+1.05) -- (\cx+5+1.25,\cy+0.7);

        %Corpus buidling
    \draw[draw=white,fill=white] (0.6+5,1.5) ellipse (0.3cm and 0.15cm);
    \draw[draw=white,fill=white] (0.3+5,1.4)  arc (190:350:0.3cm and 0.15cm) -- ++(-90:0.25cm) arc (350:190:0.3cm and 0.15cm) -- ++(90:0.27cm);
    \draw[draw=white,fill=white] (0.3+5,1.08)  arc (190:350:0.3cm and 0.15cm) -- ++(-90:0.25cm) arc (350:190:0.3cm and 0.15cm) -- ++(90:0.27cm);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %Right Middle
    \draw[draw=buff,fill=buff,rounded corners] (5.1,3.3) rectangle (10,6) node[text=white,text width=3.5cm,align=left,left=50pt,above=-17pt,font=\linespread{0.9}\selectfont] (4,2) {\large{Assistive Writing}};
    \node[text width=1.5cm,align=center,font=\tiny\linespread{0.9}\selectfont,draw=buff,fill=buff, text=white, inner sep=2pt] (SD) at (8.8,4.6) {\tiny{\cite{Spinks_etal_2018, Jing_etal_2018_Automatic, ReynoldsETAL2024, JiETAL2024, QUETAL2023, GoldsteinAyelet2015, NguyenETAL2023, HuangETAL2022, BiswasETAL2024, ZhaoETAL2024, LiETAL2019, ZecevicETAL2024, KarakETAL2023, SanjeevETAL2024, PengETAL2019, KurisinkelETAL2019, ZhouETAL2021, BaiETAL2024, XiaETAL2022, WuETAL2022, MeyerETAL2023, LiuETAL2024, MoonETAL2022, ZhanETAL2024, ParresETAL2024, NishinoETAL2020, SunETAL2023,Liu_etal_2018}}};

            % Input layer -  lower neuron - circles
    \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick,white] (\cx+5,\cy+\mid) circle (\r-\i);
        \end{scope}
    }

    % Input layer -  lower neuron - Draw trapeziums dynamically
    \foreach \i in {0, 45, 90, 135, 180, 225, 270, 315} {
        \begin{scope}[rotate around={\i:(\cx+5,\cy+\mid)}]
            \draw[draw=white,fill=white] (\cx+5+\dx,\cy+\mid+\dy) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

        % Input layer -  middle neuron - circles (Y circle center is added by 0.7)
        \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick, white] (\cx+5,\cy+\mid+0.7) circle (\r-\i);
        \end{scope}
    }

    % Input layer -  middle neuron - Draw trapeziums dynamically (angles of lower with sum of 23 degree)
    \foreach \i in {23, 68, 113, 158, 203, 248, 293, 338} {
        \begin{scope}[rotate around={\i:(\cx+5,\cy+\mid+0.7)}]
            \draw[draw=white,fill=white] (\cx+5+\dx,\cy+\mid+\dy+0.7) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

    % Input layer -  above neuron - circles (Y circle center is added by 1.4)
        \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick,white] (\cx+5,\cy+\mid+1.4) circle (\r-\i);
        \end{scope}
    }

    % Input layer -  above neuron - Draw trapeziums dynamically
    \foreach \i in {0, 45, 90, 135, 180, 225, 270, 315} {
        \begin{scope}[rotate around={\i:(\cx+5,\cy+\mid+1.4)}]
            \draw[draw=white,fill=white] (\cx+5+\dx,\cy+\mid+\dy+1.4) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

    % Hidden layer -  lower neuron - circles (Y circle center is added by 1.4)
        \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick,white] (\cx+5+0.63,\cy+\mid+0.35) circle (\r-\i);
        \end{scope}
    }

    % Hidden layer -  lower neuron - Draw trapeziums dynamically
    \foreach \i in {23, 68, 113, 158, 203, 248, 293, 338} {
        \begin{scope}[rotate around={\i:(\cx+5+0.63,\cy+\mid+0.35)}]
            \draw[draw=white,fill=white] (\cx+5+\dx+0.63,\cy+\mid+\dy+0.35) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

        % Hidden layer -  above neuron - circles (Y circle center is added by 1.4)
        \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick,white] (\cx+5+0.63,\cy+\mid+1.05) circle (\r-\i);
        \end{scope}
    }

    % Hidden layer -  above neuron - Draw trapeziums dynamically
    \foreach \i in {0, 45, 90, 135, 180, 225, 270, 315} {
        \begin{scope}[rotate around={\i:(\cx+5+0.63,\cy+\mid+1.05)}]
            \draw[draw=white,fill=white] (\cx+5+\dx+0.63,\cy+\mid+\dy+1.05) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

            % output layer - circles (Y circle center is added by 1.4)
        \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick,white] (\cx+5+1.27,\cy+\mid+0.7) circle (\r-\i);
        \end{scope}
    }

    % output layer - Draw trapeziums dynamically
    \foreach \i in {23, 68, 113, 158, 203, 248, 293, 338} {
        \begin{scope}[rotate around={\i:(\cx+5+1.27,\cy+\mid+0.7)}]
            \draw[draw=white,fill=white] (\cx+5+\dx+1.27,\cy+\mid+\dy+0.7) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

    \draw[buff] (\cx+5,\cy+\mid) -- (\cx+5+0.63,\cy+\mid+0.35);
    \draw[buff] (\cx+5,\cy+\mid) -- (\cx+5+0.63,\cy+\mid+1.05);

        \draw[buff] (\cx+5,\cy+\mid+0.7) -- (\cx+5+0.63,\cy+\mid+0.35);
    \draw[buff] (\cx+5,\cy+\mid+0.7) -- (\cx+5+0.63,\cy+\mid+1.05);

        \draw[buff] (\cx+5,\cy+\mid+1.4) -- (\cx+5+0.63,\cy+\mid+0.35);
    \draw[buff] (\cx+5,\cy+\mid+1.4) -- (\cx+5+0.63,\cy+\mid+1.05);

    \draw[buff] (\cx+5+0.63,\cy+\mid+0.35) -- (\cx+5+1.25,\cy+\mid+0.7);
    \draw[buff] (\cx+5+0.63,\cy+\mid+1.05) -- (\cx+5+1.25,\cy+\mid+0.7);

        %Assistive Writing
    \draw[white,rounded corners,line width=1mm] (0.2+5,1+\mid) rectangle (1.0+5,1.5+\mid);
    \fill[white] (0.85+5,1.35+\mid) circle (0.05);
    \draw[white, thick] (0.4+5,1.5+\mid) -- (0.4+5,1.7+\mid) -- (0.8+5,1.7+\mid) -- (0.8+5,1.5+\mid);
    \draw[white,very thick] (0.35+5,1.2+\mid) -- (0.85+5,1.2+\mid);
    \draw[draw=white,fill=buff, thick] (0.45+5,1.18+\mid) -- (0.45+5,0.8+\mid) -- (0.75+5,0.8+\mid) -- (0.75+5,1.18+\mid);
    \draw[white] (0.5+5,1.1+\mid) -- (0.7+5,1.1+\mid);
    \draw[white] (0.5+5,1.0+\mid) -- (0.7+5,1.0+\mid);
    \draw[white] (0.5+5,0.9+\mid) -- (0.7+5,0.9+\mid);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %Right Above
    \draw[draw=Olive,fill=Olive,rounded corners] (5.1,6.1) rectangle (10,8.8) node[text=white,text width=3.5cm,align=left,left=40pt,above=-17pt,font=\linespread{0.9}\selectfont] (4,2) {\large{Augmentation}};
    \node[text width=1.5cm,align=center,font=\tiny\linespread{0.9}\selectfont,draw=Olive,fill=Olive, text=white, inner sep=1pt] (SD) at (8.8,7.5) {\tiny{\cite{Abdollahi_etal_2020, Issifu_Ganiz_2021, Tao_etal_2019, Ishikawa_etal_2022, Igarashi_Nihei_2022, amin-nejad_etal_2020, Lee_2018_Natural, Abdollahi_etal_2021, Brekke_etal_2021, Lu_etal_2021_Textual, Kang_etal_2020, NingsihETAL2022, LatifETAL2024, BelkadiETAL2023, BarretoETAL2023, TlachacETAL2022, RobertETAL2021, XuETAL2024, DelmasETAL2024, SinghETAL2024, WuETAL2022, LorgeETAL2024, BenAbachaETAL2023, BiniciETAL2024, TangETAL2023, ChintaguntaETAL2021, SchlegelETAL2023, ScrogginsETAL2024, NishinoETAL2020, IrfanETAL2023, LiETAL2023}}};

        % Input layer -  lower neuron - circles
    \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick,white] (\cx+5,\cy+\abv) circle (\r-\i);
        \end{scope}
    }

    % Input layer -  lower neuron - Draw trapeziums dynamically
    \foreach \i in {0, 45, 90, 135, 180, 225, 270, 315} {
        \begin{scope}[rotate around={\i:(\cx+5,\cy+\abv)}]
            \draw[draw=white,fill=white] (\cx+5+\dx,\cy+\abv+\dy) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

        % Input layer -  middle neuron - circles (Y circle center is added by 0.7)
        \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick, white] (\cx+5,\cy+\abv+0.7) circle (\r-\i);
        \end{scope}
    }

    % Input layer -  middle neuron - Draw trapeziums dynamically (angles of lower with sum of 23 degree)
    \foreach \i in {23, 68, 113, 158, 203, 248, 293, 338} {
        \begin{scope}[rotate around={\i:(\cx+5,\cy+\abv+0.7)}]
            \draw[draw=white,fill=white] (\cx+5+\dx,\cy+\abv+\dy+0.7) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

    % Input layer -  above neuron - circles (Y circle center is added by 1.4)
        \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick,white] (\cx+5,\cy+\abv+1.4) circle (\r-\i);
        \end{scope}
    }

    % Input layer -  above neuron - Draw trapeziums dynamically
    \foreach \i in {0, 45, 90, 135, 180, 225, 270, 315} {
        \begin{scope}[rotate around={\i:(\cx+5,\cy+\abv+1.4)}]
            \draw[draw=white,fill=white] (\cx+5+\dx,\cy+\abv+\dy+1.4) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

    % Hidden layer -  lower neuron - circles (Y circle center is added by 1.4)
        \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick,white] (\cx+5+0.63,\cy+\abv+0.35) circle (\r-\i);
        \end{scope}
    }

    % Hidden layer -  lower neuron - Draw trapeziums dynamically
    \foreach \i in {23, 68, 113, 158, 203, 248, 293, 338} {
        \begin{scope}[rotate around={\i:(\cx+5+0.63,\cy+\abv+0.35)}]
            \draw[draw=white,fill=white] (\cx+5+\dx+0.63,\cy+\abv+\dy+0.35) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

        % Hidden layer -  above neuron - circles (Y circle center is added by 1.4)
        \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick,white] (\cx+5+0.63,\cy+\abv+1.05) circle (\r-\i);
        \end{scope}
    }

    % Hidden layer -  above neuron - Draw trapeziums dynamically
    \foreach \i in {0, 45, 90, 135, 180, 225, 270, 315} {
        \begin{scope}[rotate around={\i:(\cx+5+0.63,\cy+\abv+1.05)}]
            \draw[draw=white,fill=white] (\cx+5+\dx+0.63,\cy+\abv+\dy+1.05) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

            % output layer - circles (Y circle center is added by 1.4)
        \foreach \i in {0.00, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.11} {
        \begin{scope}
            \draw[thick,white] (\cx+5+1.27,\cy+\abv+0.7) circle (\r-\i);
        \end{scope}
    }

    % output layer - Draw trapeziums dynamically
    \foreach \i in {23, 68, 113, 158, 203, 248, 293, 338} {
        \begin{scope}[rotate around={\i:(\cx+5+1.27,\cy+\abv+0.7)}]
            \draw[draw=white,fill=white] (\cx+5+\dx+1.27,\cy+\abv+\dy+0.7) -- ++(0:\size) -- ++(-60:\size)
                             -- ++(180:0.195) -- ++(60:\size);
        \end{scope}
    }

    \draw[Olive] (\cx+5,\cy+\abv) -- (\cx+5+0.63,\cy+\abv+0.35);
    \draw[Olive] (\cx+5,\cy+\abv) -- (\cx+5+0.63,\cy+\abv+1.05);

        \draw[Olive] (\cx+5,\cy+\abv+0.7) -- (\cx+5+0.63,\cy+\abv+0.35);
    \draw[Olive] (\cx+5,\cy+\abv+0.7) -- (\cx+5+0.63,\cy+\abv+1.05);

        \draw[Olive] (\cx+5,\cy+\abv+1.4) -- (\cx+5+0.63,\cy+\abv+0.35);
    \draw[Olive] (\cx+5,\cy+\abv+1.4) -- (\cx+5+0.63,\cy+\abv+1.05);

    \draw[Olive] (\cx+5+0.63,\cy+\abv+0.35) -- (\cx+5+1.25,\cy+\abv+0.7);
    \draw[Olive] (\cx+5+0.63,\cy+\abv+1.05) -- (\cx+5+1.25,\cy+\abv+0.7);

    %augmentation
    \draw[draw=white,fill=white,very thick] (0.5+5,1.4+\abv) ++(0:0.35) arc (0:270:0.35) -- ++(90:0.34cm) -- ++(0:0.371cm);
    \draw[white,very thick] (0.6+5,1.3+\abv) ++(270:0.35) arc (270:360:0.35) -- ++(180:0.34cm) -- ++(-90:0.371cm);

        \end{tikzpicture}
\begin{tikzpicture}
\draw[white] (0,0) grid (19,11);

    \node[draw=Olive,fill=Olive,rounded corners, text width=8.8cm, align=center, text=white, rotate=90, inner sep=4pt] (DS) at (0.5,4.5) {\large\textbf{{Data Source}}};
    \node[draw=Olive,fill=Olive,rounded corners, text width=6.5cm,text=white, align=center, inner sep=1pt] (PEHR) at (4.8,8.75) {\large\textbf{{Private EHR/EMR}}\tiny{\cite{Guan_etal_2019, Velichkov_etal_2020, Kasthurirathne_etal_2019, Ishikawa_etal_2022, Libbi_etal_2021, Ive_etal_2020, Guan_etal_2018, Kasthurirathne_etal_2021, Rama_etal_2018, Lee_2018_Natural, Brekke_etal_2021, Liu_etal_2018, ZecevicETAL2024, PengETAL2019, KagawaETAL2021, LorgeETAL2024, BenAbachaETAL2023, LundETAL2024, OhETAL2024, PengETAL2023}}};
    \node[draw=Olive,fill=Olive,rounded corners, text width=6.5cm,text=white, align=center,inner sep=2pt] (HCC) at (4.8,7.5) {\large\textbf{{Human Collection \& Curation}}\tiny{\cite{Igarashi_Nihei_2022, ChintaguntaETAL2021, FengETAL2022, MitraETAL2024, LiETAL2023}}};
    \node[draw=Olive,fill=Olive,rounded corners, text width=6.55cm,text=white, align=center,inner sep=1pt] (PA) at (4.77,6) {\large\textbf{{Publicly Available}}\tiny{\cite{Abdollahi_etal_2020, Issifu_Ganiz_2021, Tao_etal_2019, Li_etal_2021, Zhou_etal_2022_DataSifterText, amin-nejad_etal_2020, Al-Aziz_etal_2022, Spinks_etal_2018, Wang_etal_2019_artificial, Jing_etal_2018_Automatic, Abdollahi_etal_2021, Begoli_etal_2018, Lu_etal_2021_Textual, Melamud_shivade_2019, Kang_etal_2020, JiETAL2024, LatifETAL2024, BelkadiETAL2023, AminNejadETAL2020, BarretoETAL2023, TlachacETAL2022, GoldsteinAyelet2015, NguyenETAL2023, HuangETAL2022, BiswasETAL2024, ZhaoETAL2024, DelmasETAL2024, LiETAL2019, KarakETAL2023, SinghETAL2024, AggarwalETAL2023, SanjeevETAL2024, KurisinkelETAL2019, ZhouETAL2021, BaiETAL2024, XiaETAL2022, WuETAL2022, LiuETAL2024, MoonETAL2022, BiniciETAL2024, ZhanETAL2024, SchlegelETAL2023, HiebelETAL2023, ParresETAL2024, LitakeETAL2024, NishinoETAL2020, ALMutairiETAL2024, SunETAL2023, KotschenreutherETAL2024, LiETAL2023, WalonoskiETAL2022}}};

    \node[draw=Olive,fill=Olive,rounded corners, text width=6cm,text=white, align=center,inner sep=2pt] (III) at (12,6.45) {\large\textbf{{MIMIC-III}}\tiny{\cite{Zhou_etal_2022_DataSifterText, amin-nejad_etal_2020, Al-Aziz_etal_2022, Wang_etal_2019_artificial, Begoli_etal_2018, Lu_etal_2021_Textual, Melamud_shivade_2019, Liu_etal_2018, BelkadiETAL2023, AminNejadETAL2020, BiswasETAL2024, KurisinkelETAL2019, SchlegelETAL2023, LitakeETAL2024, LiETAL2023, WalonoskiETAL2022,MeoniETAL2024}}};
        \node[draw=Olive,fill=Olive,rounded corners, text width=6cm,text=white, align=center,inner sep=2pt] (CXR) at (12,5.65) {\large\textbf{{MIMIC-CXR}}\tiny{\cite{JiETAL2024, SanjeevETAL2024, ZhouETAL2021, MoonETAL2022, ZhanETAL2024, ParresETAL2024, NishinoETAL2020}}};
    \node[draw=Olive,fill=Olive,rounded corners, text width=6cm,text=white, align=center,inner sep=2pt] (IU) at (12,5.05) {\large\textbf{{IU X-RAY}}\tiny{\cite{Spinks_etal_2018, Jing_etal_2018_Automatic, JiETAL2024, LiETAL2019, ZhouETAL2021, ZhanETAL2024}}};
    \node[draw=Olive,fill=Olive,rounded corners, text width=3cm,text=white, align=center,inner sep=2pt] (Oth) at (10.55,4.5) {\large\textbf{{Other}}};

        \node[draw=Olive,fill=Olive,rounded corners, text width=6.5cm,text=white, align=center,inner sep=3pt] (OR) at (4.8,3.5) {\large\textbf{{Online Resource}}\tiny{\cite{Modersohn_etal_2022, Lohr_etal_2018, NingsihETAL2022, QUETAL2023, BorchertETAL2020, RobertETAL2021, MeyerETAL2023, HughesETAL2024}}};
        \node[draw=Olive,fill=Olive,rounded corners, text width=4cm,text=white, align=center,inner sep=2pt] (EB) at (11,3.5) {\large\textbf{{E-book}}\tiny{\cite{QUETAL2023, Modersohn_etal_2022, Lohr_etal_2018}}};
            \node[draw=Olive,fill=Olive,rounded corners, text width=4cm,text=white, align=center,inner sep=2pt] (LIT) at (11,2.95) {\large\textbf{{Literature}}\tiny{\cite{Kang_etal_2020, HiebelETAL2023}}};
                \node[draw=Olive,fill=Olive,rounded corners, text width=3cm,text=white, align=center,inner sep=3pt] (WEB) at (10.5,2.4) {\large\textbf{{Website}}};

                    \node[draw=Olive,fill=Olive,rounded corners, text width=3cm,text=white, align=center,inner sep=2pt] (DM) at (14.6,2.4) {\large\textbf{{DailyMed}}\tiny{\cite{MeyerETAL2023}}};
                \node[draw=Olive,fill=Olive,rounded corners, text width=3cm,text=white, align=center,inner sep=2pt] (MT) at (14.6,1.75) {\large\textbf{{MTsamples}}\tiny{\cite{BenAbachaETAL2023}}};
                \node[draw=Olive,fill=Olive,rounded corners, text width=3cm,text=white, align=center,inner sep=2pt] (RED) at (14.6,1.1) {\large\textbf{{Reddit}}\tiny{\cite{HughesETAL2024}}};

        \node[draw=Olive,fill=Olive,rounded corners, text width=6.5cm,text=white, align=center,inner sep=2pt] (PROM) at (4.8,0.2) {\large\textbf{{Prompting}}\tiny{\cite{ReynoldsETAL2024, CloughETAL2024, FreiETAL2022, XuETAL2024, LorgeETAL2024, TangETAL2023, ScrogginsETAL2024, CalvoLorenzoETAL2024, LitakeETAL2024, MitraETAL2024}}};
                    \node[draw=Olive,fill=Olive,rounded corners, text width=3cm,text=white, align=center,inner sep=3.5pt] (AIP) at (10.5,0.2) {\large\textbf{{AI Powered}}};
                    \node[draw=Olive,fill=Olive,rounded corners, text width=3cm,text=white, align=center,inner sep=2pt] (SYN) at (14.6,0.2) {\large\textbf{{Synthea}}\tiny{\cite{RobertETAL2021}}};
                \node[draw=Olive,fill=Olive,rounded corners, text width=3cm,text=white, align=center,inner sep=2pt] (GPT) at (14.6,-0.65) {\large\textbf{{ChatGPT}}\tiny{\cite{ReynoldsETAL2024, LitakeETAL2024, LorgeETAL2024, TangETAL2023, CalvoLorenzoETAL2024, XuETAL2024, CloughETAL2024}}};
                \draw[draw=white,fill=white] (1,0.5) rectangle (1.5,-1);

    \draw[Olive,line width=0.3mm] (0.7,4.5) -- (1,4.5);
    \draw[Olive,line width=0.3mm] (1,4.5) -- (1,8.75);
    \draw[Olive,line width=0.3mm] (1,4.5) -- (1,0.2);
    \draw[Olive,line width=0.3mm,-stealth] (1,8.75) -- (PEHR);
    \draw[Olive,line width=0.3mm,-stealth] (1,7.5) -- (HCC);
        \draw[Olive,line width=0.3mm,-stealth] (1,6) -- (PA);
        \draw[Olive,line width=0.3mm,-stealth] (1,3.5) -- (OR);
        \draw[Olive,line width=0.3mm,-stealth] (1,0.2) -- (PROM);

            \draw[Olive,line width=0.3mm] (8,6.45) -- (8.5,6.45);
            \draw[Olive,line width=0.3mm] (8.5,6.45) -- (8.5,4.5);
            \draw[Olive,line width=0.3mm,-stealth] (8.5,6.45) -- (III);
            \draw[Olive,line width=0.3mm,-stealth] (8.5,4.5) -- (Oth);
                \draw[Olive,line width=0.3mm,-stealth] (8.5,5.05) -- (IU);
                \draw[Olive,line width=0.3mm,-stealth] (8.5,5.65) -- (CXR);

                \draw[Olive,line width=0.3mm] (8,3.5) -- (8.5,3.5);
                    \draw[Olive,line width=0.3mm] (8.5,3.5) -- (8.5,2.4);
                    \draw[Olive,line width=0.3mm,-stealth] (8.5,3.5) -- (EB);
                        \draw[Olive,line width=0.3mm,-stealth] (8.5,2.4) -- (WEB);
                            \draw[Olive,line width=0.3mm,-stealth] (8.5,2.95) -- (LIT);

                    \draw[Olive,line width=0.3mm,-stealth] (8,0.2) -- (AIP);

                    \draw[Olive,line width=0.3mm] (12,2.4) -- (12.4,2.4);
                        \draw[Olive,line width=0.3mm] (12.4,2.4) -- (12.4,1.1);
                            \draw[Olive,line width=0.3mm,-stealth] (12.4,2.4) -- (DM);
                            \draw[Olive,line width=0.3mm,-stealth] (12.4,1.1) -- (RED);
                                \draw[Olive,line width=0.3mm,-stealth] (12.4,1.75) -- (MT);

                        \draw[Olive,line width=0.3mm] (12,0.2) -- (12.4,0.2);
                        \draw[Olive,line width=0.3mm,-stealth] (12.4,0.2) -- (SYN);
                            \draw[Olive,line width=0.3mm] (12.4,0.2) -- (12.4,-0.65);
                        \draw[Olive,line width=0.3mm,-stealth] (12.4,-0.65) -- (GPT);

   % \draw[Olive] (0,-1.5) rectangle (17,9.5);

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\draw[white] (0,0) grid (29,17);

 \def\dx{4.0}

\node[text width=2cm,align=center,font=\tiny\linespread{0.9}\selectfont,text=cyan] at (0.5,20.25-\dx) {\textbf{\large{Generation\\Methods}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, rotate=90, inner sep=2pt] (Knowledge) at (-0.48,17.7-\dx) {\large\textbf{{Knowledge-based}}};
        \node[text width=2cm,align=center,font=\tiny\linespread{0.3}\selectfont,draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (UML) at (1.6,19.1-\dx) {\large\textbf{{UML}}\tiny{\cite{Issifu_Ganiz_2021, Zhou_etal_2022_DataSifterText, Modersohn_etal_2022, Abdollahi_etal_2021, Begoli_etal_2018, Kang_etal_2020, YimETAL2023, BorchertETAL2020, SchlegelETAL2023, MeoniETAL2024}}};
        \node[text width=2cm,align=center,font=\tiny\linespread{0.3}\selectfont,draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (WordNet) at (1.6,18.2-\dx) {\large\textbf{{WordNet}}\tiny{\cite{Abdollahi_etal_2020, Abdollahi_etal_2021}}};
        \node[text width=2cm,align=center,font=\tiny\linespread{0.3}\selectfont,draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (Gazetteer) at (1.6,17.4-\dx) {\large\textbf{{Gazetteer}}\tiny{\cite{Tao_etal_2019, NingsihETAL2022}}};
    \node[text width=2cm,align=center,font=\tiny\linespread{0.3}\selectfont,draw=cyan,fill=cyan,rounded corners, text=white] (TB) at (1.6,16.2-\dx) {\large\textbf{{Template-\\based}}\tiny{\cite{Lohr_etal_2018, Begoli_etal_2018, GoldsteinAyelet2015, NguyenETAL2023}}};

            \draw[cyan,line width=0.3mm] (-0.22,17.9-\dx) -- (0,17.9-\dx);
            \draw[cyan,line width=0.3mm] (0,17.9-\dx) -- (0,19.1-\dx);
            \draw[cyan,line width=0.3mm] (0,17.9-\dx) -- (0,17.4-\dx);
            \draw[cyan,line width=0.3mm,-stealth] (0,18.2-\dx) -- (WordNet);
            \draw[cyan,line width=0.3mm,-stealth] (0,19.1-\dx) -- (UML);
            \draw[cyan,line width=0.3mm,-stealth] (0,17.4-\dx) -- (Gazetteer);

    \node[text width=3.5cm,align=center,draw=cyan,fill=cyan,rounded corners, text=white, rotate=90, inner sep=2.5pt] (Process) at (-0.48,13.8-\dx) {\large\textbf{{Text Process}}};
        \node[text width=2cm,align=center,font=\tiny\linespread{0.3}\selectfont,draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (EDA) at (1.6,14.9-\dx) {\large\textbf{{EDA}}\tiny{\cite{Issifu_Ganiz_2021, Igarashi_Nihei_2022, Kang_etal_2020, LatifETAL2024}}};
        \node[text width=2cm,align=center,font=\tiny\linespread{0.3}\selectfont,draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (SpaCy) at (1.6,14.05-\dx) {\large\textbf{{SpaCy}}\tiny{\cite{Modersohn_etal_2022, BorchertETAL2020}}};
        \node[text width=2cm,align=center,font=\tiny\linespread{0.3}\selectfont,draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (GloVe) at (1.6,13.2-\dx) {\large\textbf{{GloVe}}\tiny{\cite{Abdollahi_etal_2020, Abdollahi_etal_2021}}};
        \node[text width=2cm,align=center,font=\tiny\linespread{0.3}\selectfont,draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (RAKE) at (1.6,12.4-\dx) {\large\textbf{{RAKE}}\tiny{\cite{Zhou_etal_2022_DataSifterText, Wang_etal_2019_artificial}}};

            \draw[cyan,line width=0.3mm] (-0.26,14.35-\dx) -- (0,14.35-\dx);
            \draw[cyan,line width=0.3mm] (0,14.35-\dx) -- (0,14.9-\dx);
            \draw[cyan,line width=0.3mm] (0,14.35-\dx) -- (0,12.4-\dx);
            \draw[cyan,line width=0.3mm,-stealth] (0,14.05-\dx) -- (SpaCy);
            \draw[cyan,line width=0.3mm,-stealth] (0,14.9-\dx) -- (EDA);
            \draw[cyan,line width=0.3mm,-stealth] (0,13.2-\dx) -- (GloVe);
            \draw[cyan,line width=0.3mm,-stealth] (0,12.4-\dx) -- (RAKE);

            \draw[cyan,line width=0.3mm, dashed] (0,17.4-\dx) -- (0,14.9-\dx);
            \draw[cyan,line width=0.3mm,-stealth] (0,16.2-\dx) -- (TB);

    \node[text width=4cm,align=center, draw=cyan,fill=cyan,rounded corners, text=white, rotate=90, inner sep=2.5pt] (NN) at (-0.48,9.6-\dx) {\large\textbf{{Neural Network}}};
            \draw[cyan,line width=0.3mm] (-0.26,9.8-\dx) -- (3,9.8-\dx);
            \draw[cyan,line width=0.3mm] (3,9.8-\dx) -- (3,19.45-\dx);
            \draw[cyan,line width=0.3mm] (3,9.8-\dx) -- (3,6.35-\dx);

    \node[text width=3cm,align=center,font=\tiny\linespread{0.3}\selectfont,draw=cyan,fill=cyan, align=center, rounded corners, text=white, inner sep=2pt] (Manual) at (1,6.3-\dx) {\large\textbf{{Manual\\}}\tiny{\cite{Velichkov_etal_2020, Rama_etal_2018, Brekke_etal_2021, KagawaETAL2021}}};

\node[text width=2cm,align=center,text=cyan] at (4.1,20.25-\dx) {\textbf{\large{Architecture}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (word2vec) at (4.75,19.45-\dx) {\large\textbf{{word2vec}}\tiny{\cite{Ishikawa_etal_2022}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (MLP) at (4.35,18.9-\dx) {\large\textbf{{MLP}}\tiny{\cite{JiETAL2024}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (RNN) at (4.7,18.35-\dx) {\large\textbf{{RNN}}\tiny{\cite{Li_etal_2021, KurisinkelETAL2019, MeyerETAL2023}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (seq2seq) at (4.7,17.35-\dx) {\large\textbf{{seq2seq}}\tiny{\cite{Jing_etal_2018_Automatic,ZhouETAL2021}}};
    \node[text width=2cm,align=center,font=\tiny\linespread{0.3}\selectfont,draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (CNN) at (4.55,16.3-\dx) {\large\textbf{{CNN}}\tiny{\cite{Guan_etal_2019, Guan_etal_2018, Jing_etal_2018_Automatic, BarretoETAL2023, BiswasETAL2024, LiETAL2019, ZhouETAL2021, MoonETAL2022, ZhanETAL2024}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (Transformer) at (4.8,11.85-\dx) {\large\textbf{{Transformer}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (RL) at (4.6,6.35-\dx) {\large\textbf{{RL}}\tiny{\cite{MeoniETAL2024,Guan_etal_2018,Guan_etal_2019,NishinoETAL2020}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (GAN) at (4.5,7.35-\dx) {\large\textbf{{GAN}}\tiny{\cite{BiswasETAL2024,Spinks_etal_2018}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (VAE) at (4.5,8.35-\dx) {\large\textbf{{VAE}}\tiny{\cite{ZhanETAL2024,BiswasETAL2024}}};

        \draw[cyan,line width=0.3mm,-stealth] (3,6.35-\dx) -- (RL);
        \draw[cyan,line width=0.3mm,-stealth] (3,7.35-\dx) -- (GAN);
        \draw[cyan,line width=0.3mm,-stealth] (3,8.35-\dx) -- (VAE);
        \draw[cyan,line width=0.3mm,-stealth] (3,11.85-\dx) -- (Transformer);
        \draw[cyan,line width=0.3mm,-stealth] (3,16.3-\dx) -- (CNN);
        \draw[cyan,line width=0.3mm,-stealth] (3,17.35-\dx) -- (seq2seq);
        \draw[cyan,line width=0.3mm,-stealth] (3,18.35-\dx) -- (RNN);
        \draw[cyan,line width=0.3mm,-stealth] (3,18.9-\dx) -- (MLP);
        \draw[cyan,line width=0.3mm,-stealth] (3,19.45-\dx) -- (word2vec);

        \draw[cyan,line width=0.3mm] (5.1,6.35-\dx) -- (6.5,6.35-\dx);
        \draw[cyan,line width=0.3mm] (5.5,7.35-\dx) -- (6.5,7.35-\dx);
        \draw[cyan,line width=0.3mm] (5.4,8.35-\dx) -- (6,8.35-\dx);
        \draw[cyan,line width=0.3mm] (6,8.35-\dx) -- (6,7.9-\dx);
        \draw[cyan,line width=0.3mm,dashed] (6,7.9-\dx) -- (6,7.35-\dx);
        \draw[cyan,line width=0.3mm] (6.5,7.35-\dx) -- (6.5,6.35-\dx);

\node[text width=2cm,align=center,text=cyan] at (7.7,20.25-\dx) {\textbf{\large{Variant 1}}};
    \node[text width=2cm,align=center,font=\tiny\linespread{0.3}\selectfont,draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (LSTM) at (7.8,18.35-\dx) {\large\textbf{{LSTM}}\tiny{\cite{BiswasETAL2024,Libbi_etal_2021,Guan_etal_2018,Guan_etal_2019,HuangETAL2022,Melamud_shivade_2019}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=0.5pt] (EDRNN) at (9.65,17.35-\dx) {\large\textbf{{RNN-Encoder/Decoder}}\tiny{\cite{MeyerETAL2023,KurisinkelETAL2019}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=0.5pt] (EDLSTM) at (10,16.85-\dx) {\large\textbf{{LSTM-Encoder/Decoder}}\tiny{\cite{Lee_2018_Natural,Jing_etal_2018_Automatic,ZhouETAL2021}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (Encoder) at (7.8,15.3-\dx) {\large\textbf{{Encoder}}};
    \node[text width=2cm,align=center,font=\tiny\linespread{0.7}\selectfont,draw=cyan,fill=cyan,rounded corners, text=white, inner sep=3pt] (Encoder-Decoder) at (8,11.85-\dx) {\large\textbf{{Encoder\\Decoder}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (Decoder) at (7.8,9.85-\dx) {\large\textbf{{Decoder}}};
    \node[text width=2cm,align=center,font=\tiny\linespread{0.3}\selectfont,draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (SeqGAN) at (8,6.85-\dx) {\large\textbf{{SeqGAN}}\tiny{\cite{Kasthurirathne_etal_2019,Li_etal_2021,Guan_etal_2018,Kasthurirathne_etal_2021,Guan_etal_2019,TlachacETAL2022}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (ARAE) at (7.9,7.8-\dx) {\large\textbf{{ARAE}}\tiny{\cite{Spinks_etal_2018}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (LDM) at (7.73,8.35-\dx) {\large\textbf{{LDM}}\tiny{\cite{ZhanETAL2024}}};

        \draw[cyan,line width=0.3mm,-stealth] (RNN) -- (LSTM);
        \draw[cyan,line width=0.3mm,-stealth] (seq2seq) -- (EDRNN);
        \draw[cyan,line width=0.3mm] (6.2,18.35-\dx) -- (6.2,16.83-\dx);
        \draw[cyan,line width=0.3mm,-stealth] (6.2,16.83-\dx) -- (EDLSTM);
        \draw[cyan,line width=0.3mm] (6.5,11.85-\dx) -- (6.5,15.3-\dx);
        \draw[cyan,line width=0.3mm,-stealth] (6.5,15.3-\dx) -- (Encoder);
        \draw[cyan,line width=0.3mm] (6.5,11.85-\dx) -- (6.5,9.85-\dx);
        \draw[cyan,line width=0.3mm,-stealth] (6.5,9.85-\dx) -- (Decoder);
        \draw[cyan,line width=0.3mm,dashed,-stealth] (6,7.8-\dx) -- (ARAE);
        \draw[cyan,line width=0.3mm,-stealth] (6.5,6.85-\dx) -- (SeqGAN);

        \draw[cyan,line width=0.3mm,dashed]  (6.3,16.3-\dx) -- (6.3,8.35-\dx);
        \draw[cyan,line width=0.3mm,-stealth] (VAE) -- (LDM);

\node[text width=2cm,align=center,text=cyan] at (11,20.25-\dx) {\textbf{\large{Variant 2}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (Bi-LSTM) at (11.32,18.45-\dx) {\large\textbf{{Bi-LSTM}}\tiny{\cite{HuangETAL2022,Guan_etal_2019,Guan_etal_2018}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (GRU) at (10.5,17.9-\dx) {\large\textbf{{GRU}}\tiny{\cite{NishinoETAL2020}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (ResNet) at (8.2,16.3-\dx) {\large\textbf{{ResNet}}\tiny{\cite{ZhanETAL2024,MoonETAL2022,BarretoETAL2023}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=1pt] (DenseNet) at (14.8,16.3-\dx) {\large\textbf{{DenseNet}}\tiny{\cite{LiETAL2019,ZhouETAL2021}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (VLP) at (11,15.85-\dx) {\large\textbf{{VLP}}\tiny{\cite{MoonETAL2022}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (BERT) at (11.4,15.3-\dx) {\large\textbf{{BERT}}\tiny{\cite{MoonETAL2022,NishinoETAL2020}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=1pt] (LED) at (11,12.85-\dx) {\large\textbf{{LED}}\tiny{\cite{YimETAL2023}}};
   % \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (GTR) at (13.33,14.35) {\large\textbf{{GTR}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=1pt] (VED) at (11,13.85-\dx) {\large\textbf{{VED}}\tiny{\cite{ParresETAL2024}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=1pt] (VLP2) at (11,13.35-\dx) {\large\textbf{{VLP}}\tiny{\cite{MoonETAL2022}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=1pt] (CTRL) at (11.5,12.35-\dx) {\large\textbf{{CTRL}}\tiny{\cite{Li_etal_2021,Ive_etal_2020,Wang_etal_2019_artificial}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=1pt] (GTR) at (11,11.85-\dx) {\large\textbf{{GTR}}\tiny{\cite{LiETAL2019}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=1pt] (BART) at (12.2,11.35-\dx) {\large\textbf{{BART}}\tiny{\cite{FengETAL2022,BenAbachaETAL2023,NguyenETAL2023,LatifETAL2024,SunETAL2023,ZhaoETAL2024}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=1pt] (T5) at (11.5,10.85-\dx) {\large\textbf{{T5}}\tiny{\cite{FengETAL2022,LatifETAL2024,HughesETAL2024,WuETAL2022}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (GPT) at (10.9,9.85-\dx) {\large\textbf{{GPT}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (TDMCA) at (11.2,9.35-\dx) {\large\textbf{{TDMCA}}\tiny{\cite{Liu_etal_2018}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (SegGAN) at (11,6.85-\dx) {\large\textbf{{SegGAN}}\tiny{\cite{Li_etal_2021}}};

        \draw[cyan,line width=0.3mm,-stealth] (8.8,18.45-\dx) -- (Bi-LSTM);
        \draw[cyan,line width=0.3mm] (9, 18.45-\dx) -- (9, 17.9-\dx);
        \draw[cyan,line width=0.3mm,-stealth] (9, 17.9-\dx) -- (GRU);
        \draw[cyan,line width=0.3mm,-stealth] (CNN) -- (ResNet);
        \draw[cyan,line width=0.3mm,-stealth] (ResNet) -- (DenseNet);

        \draw[cyan,line width=0.3mm,-stealth] (9, 15.85-\dx) -- (VLP);
        \draw[cyan,line width=0.3mm] (9, 15.85-\dx) -- (9, 15.3-\dx);
        \draw[cyan,line width=0.3mm,dashed] (9.8, 16.3-\dx) -- (9.8, 15.85-\dx);
        \draw[cyan,line width=0.3mm,-stealth] (Encoder) -- (BERT);
        \draw[cyan,line width=0.3mm,-stealth] (Transformer) -- (Encoder-Decoder);
        \draw[cyan,line width=0.3mm,-stealth] (Encoder-Decoder) -- (GTR);
        \draw[cyan,line width=0.3mm] (9.5,11.85-\dx) -- (9.5,13.85-\dx);
        \draw[cyan,line width=0.3mm] (9.5,11.85-\dx) -- (9.5,10.35-\dx);
        \draw[cyan,line width=0.3mm,-stealth] (9.5,12.85-\dx) -- (LED);
        \draw[cyan,line width=0.3mm,-stealth] (9.5,13.85-\dx) -- (VED);
        \draw[cyan,line width=0.3mm,-stealth] (9.5,13.35-\dx) -- (VLP2);
        \draw[cyan,line width=0.3mm,-stealth] (9.5,12.35-\dx) -- (CTRL);
        \draw[cyan,line width=0.3mm,-stealth] (9.5,11.35-\dx) -- (BART);
        \draw[cyan,line width=0.3mm,-stealth] (9.5,10.85-\dx) -- (T5);
        \draw[cyan,line width=0.3mm,-stealth] (9.5,10.35-\dx) -- (16.6,10.35-\dx);
        \draw[cyan,line width=0.3mm,-stealth] (Decoder) -- (GPT);
        \draw[cyan,line width=0.3mm] (13.9,9.85-\dx) -- (15.5,9.85-\dx);
        \draw[cyan,line width=0.3mm] (13,9.85-\dx) -- (13,4.85-\dx); % GPT Variant and BioGPT
        \draw[cyan,line width=0.3mm] (20.25,9.85-\dx) -- (20.25,4.85-\dx); % Application GPT
        \draw[cyan,line width=0.3mm] (13,4.85-\dx) -- (20.25,4.85-\dx); % Application GPT

        \draw[cyan,line width=0.3mm] (9.5,9.85-\dx) -- (9.5,9.35-\dx);
        \draw[cyan,line width=0.3mm,-stealth] (9.5,9.35-\dx) -- (TDMCA);

        \draw[cyan,line width=0.3mm,dashed] (6,16.3-\dx) -- (6, 13.85-\dx);
        \draw[cyan,line width=0.3mm,dashed, -stealth] (6, 13.85-\dx) -- (VED);
        \draw[cyan,line width=0.3mm,dashed] (9, 13.85-\dx) -- (9,13.35-\dx);
        \draw[cyan,line width=0.3mm,dashed] (9, 13.35-\dx) -- (9.5,13.35-\dx);
        \draw[cyan,line width=0.3mm,dashed, -stealth] (10, 13.35-\dx) -- (VLP2);
        \draw[cyan,line width=0.3mm,-stealth] (SeqGAN) -- (SegGAN);

\node[text width=2cm,align=center,text=cyan] at (14.5,20.25-\dx) {\textbf{\large{Variant 3}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=1pt] (BLIP) at (14.2,15.85-\dx) {\large\textbf{{BLIP}}\tiny{\cite{JiETAL2024}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (distilBERT) at (14.8,15.3-\dx) {\large\textbf{{distilBERT}}\tiny{\cite{NguyenETAL2023}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (CLIP) at (14.2,13.35-\dx) {\large\textbf{{CLIP}}\tiny{\cite{BaiETAL2024}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=1pt] (GPT2) at (15.54,9.85-\dx) {\large\textbf{{GPT-2}}\tiny{\cite{Li_etal_2021,PengETAL2019,HiebelETAL2023,WalonoskiETAL2022,AggarwalETAL2023,amin-nejad_etal_2020,KarakETAL2023}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=1pt] (GPT3) at (14.6,9.35-\dx) {\large\textbf{{GPT-3}}\tiny{\cite{ChintaguntaETAL2021,PengETAL2023}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=1pt] (GPT4) at (15.15,8.85-\dx) {\large\textbf{{GPT-4}}\tiny{\cite{ScrogginsETAL2024,LundETAL2024,MitraETAL2024,ALMutairiETAL2024,LiETAL2023}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=1pt] (distilGPT) at (15,8.35-\dx) {\large\textbf{{distilGPT}}\tiny{\cite{Lu_etal_2021_Textual,OhETAL2024}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=1pt] (LAMBADA) at (15.03,7.85-\dx) {\large\textbf{{LAMBADA}}\tiny{\cite{Lu_etal_2021_Textual}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=1pt] (DP-GPT) at (14.86,7.35-\dx) {\large\textbf{{DP-GPT}}\tiny{\cite{Al-Aziz_etal_2022,ZecevicETAL2024}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (PGN) at (14.7,17.15-\dx) {\large\textbf{{PGN}}\tiny{\cite{MeyerETAL2023}}};

        %\draw[cyan,line width=0.3mm,-stealth] (LSTM) -- (Bi-LSTM);
       % \draw[cyan,line width=0.3mm] (11, 16.35) -- (11, 15.85);
       % \draw[cyan,line width=0.3mm] (11, 15.85) -- (11, 15.35);
        %\draw[cyan,line width=0.3mm] (11, 15.35) -- (11, 14.85);
        %\draw[cyan,line width=0.3mm, -stealth] (11, 15.35) -- (VED);
        %\draw[cyan,line width=0.3mm, -stealth] (11, 14.85) -- (GTR);
        \draw[cyan,line width=0.3mm, -stealth] (BERT) -- (distilBERT);
        \draw[cyan,line width=0.3mm, -stealth] (GPT) -- (GPT2);
        \draw[cyan,line width=0.3mm,-stealth] (13,9.35-\dx) -- (GPT3);
        \draw[cyan,line width=0.3mm,-stealth] (13,8.85-\dx) -- (GPT4);
        \draw[cyan,line width=0.3mm,-stealth] (13,8.35-\dx) -- (distilGPT);
        \draw[cyan,line width=0.3mm,-stealth] (13,7.85-\dx) -- (LAMBADA);
        \draw[cyan,line width=0.3mm,-stealth] (13,7.35-\dx) -- (DP-GPT);
        \draw[cyan,line width=0.3mm,-stealth] (VLP) -- (BLIP);
        \draw[cyan,line width=0.3mm,-stealth] (VLP2) -- (CLIP);
        \draw[cyan,line width=0.3mm] (12.5,17.35-\dx) -- (13.5,17.35-\dx);
        \draw[cyan,line width=0.3mm] (13.2,16.85-\dx) -- (13.5,16.85-\dx);
        \draw[cyan,line width=0.3mm] (13.5,16.85-\dx) -- (13.5,17.35-\dx);
        \draw[cyan,line width=0.3mm,-stealth] (13.5,17.15-\dx) -- (PGN);

\node[text width=2cm,align=center,font=\tiny\linespread{0.9}\selectfont,text=cyan] at (18,20.25-\dx) {\textbf{\large{Medical\\Models}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (BioWord2vec) at (18.3,19.4-\dx) {\large\textbf{{BioWord2vec}}\tiny{\cite{Abdollahi_etal_2020}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=1pt] (BioBART) at (17.9,11.35-\dx) {\large\textbf{{BioBART}}\tiny{\cite{YimETAL2023}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (ClinicalBLIP) at (18.2,15.85-\dx) {\large\textbf{{ClinicalBLIP}}\tiny{\cite{JiETAL2024}}};
    %\node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (BioBERT) at (21.85,14.85) {\large\textbf{{BioBERT}}};
%\node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (CheXbert) at (21.85,14.85) {\large\textbf{{CheXbert}}};
    %\node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (ClinicalBERT) at (22.3,14.35) {\large\textbf{{ClinicalBERT}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=1pt] (PubMedBERT) at (18.35,14.85-\dx) {\large\textbf{{PubMedBERT}}\tiny{\cite{XuETAL2024}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=1pt] (SMedBERT) at (18.1,14.35-\dx) {\large\textbf{{SMedBERT}}\tiny{\cite{XiaETAL2022}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=1pt] (LT3) at (17.3,10.85-\dx) {\large\textbf{{LT3}}\tiny{\cite{BelkadiETAL2023}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=1pt] (PLM) at (17.4,10.35-\dx) {\large\textbf{{PLM}}\tiny{\cite{LiuETAL2024}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=1pt] (Galactica) at (17.85,6.85-\dx) {\large\textbf{{Galactica}}\tiny{\cite{LiuETAL2024}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=1pt] (BioGPT) at (18.12,6.35-\dx) {\large\textbf{{BioGPT}}\tiny{\cite{ZecevicETAL2024,OhETAL2024,DelmasETAL2024}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=1pt] (GPT-NeoX) at (18.05,5.85-\dx) {\large\textbf{{GPT-NeoX}}\tiny{\cite{FreiETAL2022}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=1pt] (CerebroGPT) at (18.2,5.35-\dx) {\large\textbf{{CerebroGPT}}\tiny{\cite{OhETAL2024}}};

        \draw[cyan,line width=0.3mm,-stealth] (word2vec) -- (BioWord2vec);
        \draw[cyan,line width=0.3mm,-stealth] (BLIP) -- (ClinicalBLIP);
        \draw[cyan,line width=0.3mm] (5.2,18.9-\dx) -- (17,18.9-\dx);

        \draw[cyan,line width=0.3mm,-stealth] (17,18.9-\dx) -- (17,16.1-\dx);
        \draw[cyan,line width=0.3mm] (13,15.3-\dx) -- (13,14.35-\dx);
%        \draw[cyan,line width=0.3mm] (16,13.35) -- (16,12.85);
%        \draw[cyan,line width=0.3mm] (16,12.85) -- (16,12.35);
        \draw[cyan,line width=0.3mm,-stealth] (13,14.85-\dx) -- (PubMedBERT);
        \draw[cyan,line width=0.3mm,-stealth] (13,14.35-\dx) -- (SMedBERT);
        %\draw[cyan,line width=0.3mm,-stealth] (16,13.85) -- (PubMedBERT);
        \draw[cyan,line width=0.3mm,-stealth] (13,6.85-\dx) -- (Galactica);
        \draw[cyan,line width=0.3mm,-stealth] (13,6.35-\dx) -- (BioGPT);
        \draw[cyan,line width=0.3mm,-stealth] (13,5.85-\dx) -- (GPT-NeoX);
        \draw[cyan,line width=0.3mm,-stealth] (13,5.35-\dx) -- (CerebroGPT);
        %\draw[cyan,line width=0.3mm,-stealth] (BioBERT) -- (CheXbert);
        \draw[cyan,line width=0.3mm,-stealth] (BART) -- (BioBART);
        \draw[cyan,line width=0.3mm,-stealth] (T5) -- (LT3);

        %\draw[cyan,line width=0.3mm] (20, 13.85) -- (20, 13.35);
        %\draw[cyan,line width=0.3mm,-stealth] (20, 13.35) -- (SMedBERT);

\node[text width=2cm,align=center,text=cyan] at (21.5,20.25-\dx) {\textbf{\large{Application}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=1pt] (Gemma) at (22.1,9.85-\dx) {\large\textbf{{Gemma}}\tiny{\cite{SinghETAL2024,BiniciETAL2024}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=1pt] (Llama) at (22.1,9.35-\dx) {\large\textbf{{Llama}}\tiny{\cite{KotschenreutherETAL2024,SinghETAL2024,BiniciETAL2024}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=1pt] (Bard) at (21.55,8.85-\dx) {\large\textbf{{Bard}}\tiny{\cite{IrfanETAL2023}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=1pt] (Mistral) at (22,8.35-\dx) {\large\textbf{{Mistral}}\tiny{\cite{SinghETAL2024,BiniciETAL2024}}};
    \node[draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (Claude) at (21.7,7.85-\dx) {\large\textbf{{Claude}}\tiny{\cite{ALMutairiETAL2024}}};
    \node[text width=2cm,align=center,font=\tiny\linespread{0.9}\selectfont,draw=cyan,fill=cyan,rounded corners, text=white, inner sep=2pt] (ChatGPT) at (21.75,6.95-\dx) {\large\textbf{{ChatGPT}}\tiny{\cite{ReynoldsETAL2024, LatifETAL2024, CloughETAL2024, XuETAL2024, LorgeETAL2024, TangETAL2023, SchlegelETAL2023, CalvoLorenzoETAL2024, LitakeETAL2024, OhETAL2024, IrfanETAL2023}}};

        \draw[cyan,line width=0.3mm,-stealth] (20.25,9.85-\dx) -- (Gemma);
        \draw[cyan,line width=0.3mm,-stealth] (20.25,9.35-\dx) -- (Llama);
        \draw[cyan,line width=0.3mm,-stealth] (20.25,8.85-\dx) -- (Bard);
        \draw[cyan,line width=0.3mm,-stealth] (20.25,8.35-\dx) -- (Mistral);
        \draw[cyan,line width=0.3mm,-stealth] (20.25,7.85-\dx) -- (Claude);
            \draw[cyan,line width=0.3mm,-stealth] (20.25,6.95-\dx) -- (ChatGPT);

        \draw[cyan, line width=0.3mm,dashed] (4.5,2.1) -- (4.5, 0.85);
        \draw[cyan, line width=0.3mm,dashed] (4.5,0.85) -- (13,0.85); %RL to ChatGPT

    \draw[cyan] (-1,0.6) rectangle (23.8,16.8);

\end{tikzpicture}
\begin{tikzpicture}
\draw[white] (0,0) grid (29,17);

\def\dxx{3.0}

\node[text width=5cm,align=center,font=\tiny\linespread{0.9}\selectfont,text=PDFmaron] at (1.5,20.25-\dxx) {\textbf{\large{Evaluation Methods}}};
 \node[draw=PDFmaron,fill=PDFmaron,rounded corners, text width=5.8cm, text=white, align=center, rotate=90, inner sep=2pt] (Structure) at (-1,16.75-\dxx) {\large\textbf{{Structure}}};
        \node[text width=5cm,font=\tiny\linespread{0.9}\selectfont,draw=PDFmaron,fill=PDFmaron,rounded corners, text=white, inner sep=2pt] (SD) at (2.2,19.4-\dxx) {\large\textbf{{Semantic Diversity}}\tiny{\cite{RobertETAL2021, ReynoldsETAL2024}}};
\node[text width=5cm,align=center,font=\tiny\linespread{0.9}\selectfont,draw=PDFmaron,fill=PDFmaron,rounded corners, text=white, inner sep=2pt] (PM) at (2.2,18.65-\dxx) {\large\textbf{{Pattern Match}}\tiny{\cite{FreiETAL2022, HiebelETAL2023, LorgeETAL2024, TangETAL2023, RobertETAL2021, BorchertETAL2020, Rama_etal_2018, LiETAL2023}}};
        \node[text width=5cm,align=center,font=\tiny\linespread{0.9}\selectfont,draw=PDFmaron,fill=PDFmaron,rounded corners, text=white, inner sep=2pt] (SL) at (2.19,17.9-\dxx) {\large\textbf{{Sentence Length}}\tiny{\cite{CalvoLorenzoETAL2024}}};
        \node[draw=PDFmaron,fill=PDFmaron,rounded corners, text width=5cm,align=center,text=white, inner sep=2pt] (Authenticity) at (2.19,17.25-\dxx) {\large\textbf{{Authenticity}}};
        \node[draw=PDFmaron,fill=PDFmaron,rounded corners, text width=5cm,align=center,text=white, inner sep=2pt] (Contradiction) at (2.19,16.6-\dxx) {\large\textbf{{Contradiction}}};
        \node[draw=PDFmaron,fill=PDFmaron,rounded corners, text width=5cm,align=center,text=white, inner sep=2pt] (Fluency) at (2.19,15.95-\dxx) {\large\textbf{{Fluency}}\tiny{\cite{XiaETAL2022}}};
        \node[draw=PDFmaron,fill=PDFmaron,rounded corners, text width=5cm,align=center,text=white, inner sep=2pt] (Grammatical) at (2.19,15.3-\dxx) {\large\textbf{{Grammatical}}\tiny{\cite{NishinoETAL2020,Melamud_shivade_2019}}};
        \node[draw=PDFmaron,fill=PDFmaron,rounded corners, text width=5cm,align=center,text=white, inner sep=2pt] (Repetition) at (2.19,14.65-\dxx) {\large\textbf{{Repetition}}\tiny{\cite{RobertETAL2021}}};
        \node[draw=PDFmaron,fill=PDFmaron,rounded corners, text width=5cm,align=center,text=white, inner sep=1pt] (Completeness) at (2.19,14-\dxx) {\large\textbf{{Completeness}}\tiny{\cite{ALMutairiETAL2024,NishinoETAL2020}}};

            \draw[PDFmaron,line width=0.3mm,-stealth] (-0.8,19.4-\dxx) -- (SD);
            \draw[PDFmaron,line width=0.3mm,-stealth] (-0.8,18.65-\dxx) -- (PM);
            \draw[PDFmaron,line width=0.3mm,-stealth] (-0.8,17.9-\dxx) -- (SL);
            \draw[PDFmaron,line width=0.3mm,-stealth] (-0.8,17.25-\dxx) -- (Authenticity);
            \draw[PDFmaron,line width=0.3mm,-stealth] (-0.8,16.6-\dxx) -- (Contradiction);
            \draw[PDFmaron,line width=0.3mm,-stealth] (-0.8,15.95-\dxx) -- (Fluency);
            \draw[PDFmaron,line width=0.3mm,-stealth] (-0.8,15.3-\dxx) -- (Grammatical);
            \draw[PDFmaron,line width=0.3mm,-stealth] (-0.8,14.63-\dxx) -- (Repetition);
            \draw[PDFmaron,line width=0.3mm,-stealth] (-0.8,14-\dxx) -- (Completeness);

    \node[draw=PDFmaron,fill=PDFmaron,rounded corners, text width=3cm, align=center, text=white, rotate=90, inner sep=1pt] (Privacy) at (-1,11.6-\dxx) {\large\textbf{{Privacy}}};
        \node[text width=5cm,align=center,font=\tiny\linespread{2}\selectfont,draw=PDFmaron,fill=PDFmaron,rounded corners, text=white, inner sep=2pt] (CSD) at (2.19,12.9-\dxx) {\large\textbf{{Check Sensitive Data}}\tiny{\cite{Lee_2018_Natural}}};
        \node[text width=5cm,align=center,font=\tiny\linespread{2}\selectfont,draw=PDFmaron,fill=PDFmaron,rounded corners, text=white, inner sep=2pt] (MI) at (2.19,10.85-\dxx) {\large\textbf{{Membership Inference}}};

            \draw[PDFmaron,line width=0.3mm,-stealth] (-0.8,12.9-\dxx) -- (CSD);
            \draw[PDFmaron,line width=0.3mm,-stealth] (-0.8,10.85-\dxx) -- (MI);
            \draw[PDFmaron,line width=0.3mm] (CSD) -- (16,12.9-\dxx);
            \draw[PDFmaron,line width=0.3mm,-stealth] (16,12.9-\dxx) -- (16,14.35-\dxx);

    \node[draw=PDFmaron,fill=PDFmaron,rounded corners, text width=6.4cm, align=center, text=white, rotate=90, inner sep=1pt] (Similarity) at (-1,6.3-\dxx) {\large\textbf{{Similarity}}};
    \node[draw=PDFmaron,fill=PDFmaron,rounded corners, text width=4cm,align=center,text=white, inner sep=3pt] (WM) at (1.75,9-\dxx) {\large\textbf{{Word Match}}};
    \node[draw=PDFmaron,fill=PDFmaron,rounded corners, text width=4cm,text=white, align=center,inner sep=3pt] (Sem) at (1.75,5.3-\dxx) {\large\textbf{{Semantic}}};
    \node[text width=4cm,align=center,font=\tiny\linespread{0.9}\selectfont,draw=PDFmaron,fill=PDFmaron,rounded corners, text=white, inner sep=3pt] (WMan) at (1.75,3.85-\dxx) {\large\textbf{{Word \\ Manipulate}}};

        \draw[PDFmaron,line width=0.3mm,-stealth] (-0.8,9-\dxx) -- (WM);
        \draw[PDFmaron,line width=0.3mm,-stealth] (-0.8,5.3-\dxx) -- (Sem);
        \draw[PDFmaron,line width=0.3mm,-stealth] (-0.8,3.85-\dxx) -- (WMan);

\node[text width=5cm,align=center,font=\tiny\linespread{0.9}\selectfont,text=PDFmaron] at (6.5,20.25-\dxx) {\textbf{\large{Distance-based}}};
    \node[text width=11cm,font=\tiny\linespread{0.9}\selectfont,draw=PDFmaron,fill=PDFmaron,rounded corners,text=white, inner sep=1pt] (BLEU) at (10.5,9.5-\dxx) {\large\textbf{{BLEU}}\tiny{\cite{Guan_etal_2019, Kasthurirathne_etal_2019, Li_etal_2021, Zhou_etal_2022_DataSifterText, amin-nejad_etal_2020, Al-Aziz_etal_2022, Ive_etal_2020, Guan_etal_2018, Kasthurirathne_etal_2021, Wang_etal_2019_artificial, Lee_2018_Natural, Jing_etal_2018_Automatic, Begoli_etal_2018, BelkadiETAL2023, BarretoETAL2023, TlachacETAL2022, BiswasETAL2024, DelmasETAL2024, LiETAL2019, KarakETAL2023, SanjeevETAL2024, KurisinkelETAL2019, ZhouETAL2021, BaiETAL2024, XiaETAL2022, WuETAL2022, LiuETAL2024, MoonETAL2022, BiniciETAL2024, ZhanETAL2024, HiebelETAL2023, ParresETAL2024, OhETAL2024, NishinoETAL2020, FengETAL2022, SunETAL2023}}};
    \node[text width=2cm,align=center,font=\tiny\linespread{0.9}\selectfont,draw=PDFmaron,fill=PDFmaron,rounded corners,text=white, inner sep=1pt] (GLEU) at (6,9-\dxx) {\large\textbf{{GLEU}}\tiny{\cite{Kasthurirathne_etal_2021}}};
    \node[text width=11.8cm,font=\tiny\linespread{0.9}\selectfont,draw=PDFmaron,fill=PDFmaron,rounded corners,text=white, inner sep=1pt] (ROUGE) at (10.95,8.5-\dxx) {\large\textbf{{ROUGE}}\tiny{\cite{amin-nejad_etal_2020, Libbi_etal_2021, Wang_etal_2019_artificial, Lee_2018_Natural, Jing_etal_2018_Automatic, Liu_etal_2018, LatifETAL2024, BelkadiETAL2023, YimETAL2023, NguyenETAL2023, ZhaoETAL2024, LiETAL2019, ZecevicETAL2024, KarakETAL2023, AggarwalETAL2023, SanjeevETAL2024, ZhouETAL2021, BaiETAL2024, WuETAL2022, MeyerETAL2023, LiuETAL2024, BenAbachaETAL2023, BiniciETAL2024, ZhanETAL2024, ChintaguntaETAL2021, SchlegelETAL2023, ParresETAL2024, OhETAL2024, NishinoETAL2020, FengETAL2022, ALMutairiETAL2024, SunETAL2023, MitraETAL2024}}};
    %\node[draw=PDFmaron,fill=PDFmaron,rounded corners,text=white, inner sep=2pt] (ROUGEL) at (12,7.75) {\large\textbf{{ROUGE-L}}};
    \node[text width=5.5cm,font=\tiny\linespread{0.9}\selectfont,draw=PDFmaron,fill=PDFmaron,rounded corners,text=white, inner sep=1pt] (METEOR) at (7.72,8-\dxx) {\large\textbf{{METEOR}}\tiny{\cite{Jing_etal_2018_Automatic, Begoli_etal_2018, LatifETAL2024, SanjeevETAL2024, ZhouETAL2021, BaiETAL2024, LiuETAL2024, FengETAL2022}}};
    \node[text width=3cm,font=\tiny\linespread{0.9}\selectfont,draw=PDFmaron,fill=PDFmaron,rounded corners,text=white, inner sep=1pt] (MedCon) at (6.5,7.5-\dxx) {\large\textbf{{MEDCON}}\tiny{\cite{YimETAL2023}}};

    \node[text width=3cm,font=\tiny\linespread{0.9}\selectfont,draw=PDFmaron,fill=PDFmaron,rounded corners,text=white, inner sep=1pt] (Cosine) at (6.5,6.5-\dxx) {\large\textbf{{Cosine}}\tiny{\cite{OhETAL2024,MeyerETAL2023,Ishikawa_etal_2022}}};
    \node[text width=3cm,font=\tiny\linespread{0.9}\selectfont,draw=PDFmaron,fill=PDFmaron,rounded corners,text=white, inner sep=1pt] (Jaccard) at (6.5,6-\dxx) {\large\textbf{{Jaccard}}\tiny{\cite{OhETAL2024,MeyerETAL2023,Ishikawa_etal_2022}}};
    \node[text width=4cm,font=\tiny\linespread{0.9}\selectfont,draw=PDFmaron,fill=PDFmaron,rounded corners,text=white, inner sep=1pt] (CIDEr) at (6.97,7-\dxx) {\large\textbf{{CIDEr}}\tiny{\cite{Lee_2018_Natural, Jing_etal_2018_Automatic, LatifETAL2024, LiETAL2019, ZhouETAL2021, FengETAL2022}}};

    \node[draw=PDFmaron,fill=PDFmaron,rounded corners,text=white, inner sep=1.5pt] (SPICE) at (6,5.3-\dxx) {\large\textbf{{SPICE}}\tiny{\cite{FengETAL2022}}};
    \node[draw=PDFmaron,fill=PDFmaron,rounded corners,text=white, inner sep=1pt] (Hamming) at (6.7,4.4-\dxx) {\large\textbf{{Hamming}}\tiny{\cite{Kasthurirathne_etal_2019,Kasthurirathne_etal_2021,ZhouETAL2021}}};
    \node[draw=PDFmaron,fill=PDFmaron,rounded corners,text=white, inner sep=1.5pt] (TER) at (6,3.85-\dxx) {\large\textbf{{TER}}\tiny{\cite{Ive_etal_2020,WuETAL2022}}};
    \node[draw=PDFmaron,fill=PDFmaron,rounded corners,text=white, inner sep=1.5pt] (WER) at (6.15,3.35-\dxx) {\large\textbf{{WER}}\tiny{\cite{BiswasETAL2024,BiniciETAL2024}}};

        \draw[PDFmaron,line width=0.3mm] (WM) -- (4.7,9-\dxx); %Stand for word match metrics
        \draw[PDFmaron,line width=0.3mm] (4.7,9.5-\dxx) -- (4.7,9-\dxx) -- (4.7,5.7-\dxx);

        \draw[PDFmaron,line width=0.3mm,-stealth] (4.7, 9.5-\dxx) -- (BLEU);
        \draw[PDFmaron,line width=0.3mm,-stealth] (4.7, 9-\dxx) -- (GLEU);
        \draw[PDFmaron,line width=0.3mm,-stealth] (4.7, 8.5-\dxx) -- (ROUGE);
        \draw[PDFmaron,line width=0.3mm,-stealth] (4.7, 8-\dxx) -- (METEOR);
        \draw[PDFmaron,line width=0.3mm,-stealth] (4.7, 7.5-\dxx) -- (MedCon);
        \draw[PDFmaron,line width=0.3mm,-stealth] (4.7, 6.5-\dxx) -- (Cosine);
        \draw[PDFmaron,line width=0.3mm,-stealth] (4.7, 6-\dxx) -- (Jaccard);
        \draw[PDFmaron,line width=0.3mm,-stealth] (4.7, 7-\dxx) -- (CIDEr);

        \draw[PDFmaron,line width=0.3mm] (WMan) -- (4,3.85-\dxx); %Stand for word manipulate metrics
        \draw[PDFmaron,line width=0.3mm] (4,4.4-\dxx) -- (4,3.85-\dxx) -- (4,3.35-\dxx);

        \draw[PDFmaron,line width=0.3mm,-stealth] (4,4.4-\dxx) -- (Hamming);
        \draw[PDFmaron,line width=0.3mm,-stealth] (4,3.85-\dxx) -- (TER);
        \draw[PDFmaron,line width=0.3mm,-stealth] (4,3.35-\dxx) -- (WER);

        \draw[PDFmaron,line width=0.3mm,-stealth] (Sem) -- (SPICE);

        \draw[PDFmaron,line width=0.3mm,dashed] (BLEU) -- (18,9.5-\dxx);
        \draw[PDFmaron,line width=0.3mm,dashed] (GLEU) -- (18,9-\dxx);
        \draw[PDFmaron,line width=0.3mm,dashed] (ROUGE) -- (18,8.5-\dxx);
        \draw[PDFmaron,line width=0.3mm,dashed] (METEOR) -- (18,8-\dxx);
        \draw[PDFmaron,line width=0.3mm,dashed] (MedCon) -- (18,7.5-\dxx);

\node[text width=5cm,align=center,font=\tiny\linespread{0.9}\selectfont,text=PDFmaron] at (10.5,20.25-\dxx) {\textbf{\large{Statistical}}};
    \node[text width=3.3cm,align=center,font=\tiny\linespread{0.9}\selectfont,draw=PDFmaron,fill=PDFmaron,rounded corners, text=white, inner sep=2pt] (CLUS) at (10.6,19.4-\dxx) {\large\textbf{{Clustering}}\tiny{\cite{Modersohn_etal_2022, Zhou_etal_2022_DataSifterText}}};
    \node[text width=3.3cm,align=center,font=\tiny\linespread{0.9}\selectfont,draw=PDFmaron,fill=PDFmaron,rounded corners, text=white, inner sep=2pt] (ODD) at (10.6,18.75-\dxx) {\large\textbf{{Odd ratio}}\tiny{\cite{Lee_2018_Natural}}};
    \node[text width=3.5cm,align=center,font=\tiny\linespread{0.9}\selectfont,draw=PDFmaron,fill=PDFmaron,rounded corners, text=white, inner sep=2pt] (WC) at (10.7,18-\dxx) {\large\textbf{{Word Count}}\tiny{\cite{Ive_etal_2020, Libbi_etal_2021}}};

    \node[draw=PDFmaron,fill=PDFmaron,rounded corners, text=white, inner sep=1pt] (PB) at (10.7,11.35-\dxx) {\large\textbf{{Privacy Budget}}\tiny{\cite{ZecevicETAL2024}}};
    \node[draw=PDFmaron,fill=PDFmaron,rounded corners, text=white, inner sep=1pt] (G2) at (9.3,10.85-\dxx) {\large\textbf{{G\textsuperscript{2}}}\tiny{\cite{Al-Aziz_etal_2022}}};
    \node[draw=PDFmaron,fill=PDFmaron,rounded corners, text=white, inner sep=1pt] (DTP) at (9.55,10.35-\dxx) {\large\textbf{{DTP}}\tiny{\cite{Al-Aziz_etal_2022}}};
    \node[draw=PDFmaron,fill=PDFmaron,rounded corners, text=white, inner sep=1pt] (PDTP) at (11.6,10.35-\dxx) {\large\textbf{{PDTP}}\tiny{\cite{Melamud_shivade_2019}}};

    \node[text width=1.7cm,align=center,font=\tiny\linespread{0.9}\selectfont,draw=PDFmaron,fill=PDFmaron,rounded corners,text=white, inner sep=1pt] (TFIDF) at (9.5,5.7-\dxx) {\large\textbf{{TF-IDF}}\tiny{\cite{Zhou_etal_2022_DataSifterText,OhETAL2024,MeyerETAL2023}}};
    \node[text width=1.5cm,align=center,font=\tiny\linespread{0.9}\selectfont,draw=PDFmaron,fill=PDFmaron,rounded corners,text=white, inner sep=1pt] (BM25) at (11.5,5.7-\dxx) {\large\textbf{{BM25}}\tiny{\cite{Libbi_etal_2021}}};

        \draw[PDFmaron,line width=0.3mm] (8,19.4-\dxx) -- (8,18.75-\dxx); %for Odd ratio
        \draw[PDFmaron,line width=0.3mm] (4.75,18.65-\dxx) -- (6,18.65-\dxx); %for Word Count
        \draw[PDFmaron,line width=0.3mm] (6,18.65-\dxx) -- (6,18-\dxx); %for Word Count

        \draw[PDFmaron,line width=0.3mm,-stealth] (8,18.75-\dxx) -- (ODD);
        \draw[PDFmaron,line width=0.3mm,-stealth] (4.75,19.4-\dxx) -- (CLUS);
        \draw[PDFmaron,line width=0.3mm,-stealth] (4.75,18-\dxx) -- (WC);

        \draw[PDFmaron,line width=0.3mm] (MI) -- (8,10.85-\dxx); %Stand for all membership metrics
        \draw[PDFmaron,line width=0.3mm] (8,10.85-\dxx) -- (8,12.4-\dxx);
        \draw[PDFmaron,line width=0.3mm] (8,10.85-\dxx) -- (8,10.35-\dxx);

        \draw[PDFmaron,line width=0.3mm,-stealth] (8,10.35-\dxx) -- (DTP);
        \draw[PDFmaron,line width=0.3mm,-stealth] (8,10.85-\dxx) -- (G2);
        \draw[PDFmaron,line width=0.3mm,-stealth] (8,11.35-\dxx) -- (PB);
        \draw[PDFmaron,line width=0.3mm,-stealth,dashed] (DTP) -- (PDTP);
        \draw[PDFmaron,line width=0.3mm,-stealth] (4.7, 5.7-\dxx) -- (TFIDF);
        \draw[PDFmaron,line width=0.3mm,dashed,-stealth] (TFIDF) -- (BM25);

\node[text width=5cm,align=center,font=\tiny\linespread{0.9}\selectfont,text=PDFmaron] at (13.5,20.25-\dxx) {\textbf{\large{NN-based}}};
    \node[text width=1.6cm,align=center,font=\tiny\linespread{0.9}\selectfont,draw=PDFmaron,fill=PDFmaron,rounded corners,text=white, inner sep=2pt] (AdvSuc) at (13.5,17.25-\dxx) {\large\textbf{{AdvSuc}}\tiny{\cite{Guan_etal_2019, Al-Aziz_etal_2022, Guan_etal_2018}}};
    \node[draw=PDFmaron,fill=PDFmaron,rounded corners,text=white, inner sep=1pt] (NLI) at (13.4,16.6-\dxx) {\large\textbf{{NLI}}\tiny{\cite{Melamud_shivade_2019}}};
    \node[text width=2cm,align=center,font=\tiny\linespread{0.9}\selectfont,draw=PDFmaron,fill=PDFmaron,rounded corners,text=white, inner sep=1pt] (BLEURT) at (13.7,15.95-\dxx) {\large\textbf{{BLEURT}}\tiny{\cite{YimETAL2023, SchlegelETAL2023}}};

    \node[text width=2.5cm,align=center,font=\tiny\linespread{0.9}\selectfont,draw=PDFmaron,fill=PDFmaron,rounded corners, text=white, inner sep=1pt] (PPL) at (14,12.4-\dxx) {\large\textbf{{PPL}}\tiny{\cite{amin-nejad_etal_2020, Spinks_etal_2018, Ive_etal_2020, Melamud_shivade_2019, Liu_etal_2018, QUETAL2023, BiswasETAL2024, AggarwalETAL2023, FengETAL2022}}};
    \node[draw=PDFmaron,fill=PDFmaron,rounded corners, text=white, inner sep=1pt] (NLL) at (14,11.75-\dxx) {\large\textbf{{NLL}}\tiny{\cite{Guan_etal_2019, Al-Aziz_etal_2022, Guan_etal_2018, TlachacETAL2022}}};

    \node[text width=2.5cm,align=center,font=\tiny\linespread{0.9}\selectfont,draw=PDFmaron,fill=PDFmaron,rounded corners,text=white, inner sep=1pt] (BERTscore) at (14,5-\dxx) {\large\textbf{{BERTscore}}\tiny{\cite{LatifETAL2024, BelkadiETAL2023, YimETAL2023, ZhaoETAL2024, SinghETAL2024, BaiETAL2024, BenAbachaETAL2023, BiniciETAL2024, SchlegelETAL2023, FengETAL2022, ALMutairiETAL2024, IrfanETAL2023}}};
    \node[draw=PDFmaron,fill=PDFmaron,rounded corners,text=white, inner sep=1pt] (SemScore) at (14,4.3-\dxx) {\large\textbf{{SemScore}}\tiny{\cite{MeoniETAL2024}}};
    \node[draw=PDFmaron,fill=PDFmaron,rounded corners,text=white, inner sep=1pt] (F1cXb) at (13.7,3.8-\dxx) {\large\textbf{{F1cXb}}\tiny{\cite{ParresETAL2024}}};

        \draw[PDFmaron,line width=0.3mm,-stealth] (Authenticity) -- (AdvSuc); %--> AdvSuc
        \draw[PDFmaron,line width=0.3mm,-stealth] (Contradiction) -- (NLI);
        \draw[PDFmaron,line width=0.3mm,-stealth] (Fluency) -- (BLEURT);
        \draw[PDFmaron,line width=0.3mm,dashed,-stealth] (BLEURT) -- (18.6,15.95-\dxx);
        \draw[PDFmaron,line width=0.3mm,-stealth] (8,11.75-\dxx) -- (NLL);
        \draw[PDFmaron,line width=0.3mm,-stealth] (8,12.4-\dxx) -- (PPL);

        \draw[PDFmaron,line width=0.3mm] (4.5,5.3-\dxx) -- (4.5,4.8-\dxx); %Stand for NN-based Similarity
        \draw[PDFmaron,line width=0.3mm] (4.5,4.8-\dxx) -- (12,4.8-\dxx);
        \draw[PDFmaron,line width=0.3mm] (12,4.8-\dxx) -- (12,5-\dxx) -- (12,3.8-\dxx);
        \draw[PDFmaron,line width=0.3mm,-stealth] (12,5-\dxx) -- (BERTscore);
        \draw[PDFmaron,line width=0.3mm,-stealth] (12,4.3-\dxx) -- (SemScore);
        \draw[PDFmaron,line width=0.3mm,-stealth] (12,3.8-\dxx) -- (F1cXb);

        \draw[PDFmaron,line width=0.3mm,dashed] (BERTscore) -- (18,5-\dxx);
        \draw[PDFmaron,line width=0.3mm,dashed] (SemScore) -- (18,4.3-\dxx);
        \draw[PDFmaron,line width=0.3mm,dashed] (F1cXb) -- (18,3.8-\dxx);

\node[text width=5cm,align=center,font=\tiny\linespread{0.9}\selectfont,text=PDFmaron] at (16.25,20.25-\dxx) {\textbf{\large{Human}}};
%    \node[text width=4cm,align=center,font=\tiny\linespread{0.9}\selectfont,draw=PDFmaron,fill=PDFmaron,rounded corners, text=white] (IAA) at (17.5,17.85) {\large\textbf{{Pairwise Human- \\ Synthetic text \\ Comparison}}};
    \node[text width=3.3cm,draw=PDFmaron,fill=PDFmaron,rounded corners, text=white, inner sep=1pt] (TT) at (16.4,17.35-\dxx) {\large\textbf{{Turing Test}}\tiny{\cite{PengETAL2023,Zhou_etal_2022_DataSifterText}}};

    \node[text width=1.5cm,align=center,font=\tiny\linespread{0.9}\selectfont,draw=PDFmaron,fill=PDFmaron,rounded corners, text=white, inner sep=1pt] (IAA) at (15.55,14.65-\dxx) {\large\textbf{{IAA}}\tiny{\cite{Libbi_etal_2021,Ive_etal_2020,BorchertETAL2020,Rama_etal_2018}}};
    \node[text width=3.3cm,font=\tiny\linespread{0.9}\selectfont,draw=PDFmaron,fill=PDFmaron,rounded corners,text=white, inner sep=1pt] (NC) at (16.4,16.6-\dxx) {\large\textbf{{Negation\\Correctness}}\tiny{\cite{ChintaguntaETAL2021}}};

    \node[text width=1cm,align=center,font=\tiny\linespread{0.9}\selectfont,draw=PDFmaron,fill=PDFmaron,rounded corners, text=white, inner sep=1pt] (ERR) at (17.5,14.65-\dxx) {\large\textbf{{ERE}}\tiny{\cite{Guan_etal_2019,Guan_etal_2018}}};

        \draw[PDFmaron,line width=0.3mm,-stealth] (Repetition) -- (IAA);
        \draw[PDFmaron,line width=0.3mm,dashed,-stealth] (IAA) -- (ERR);
        \draw[PDFmaron,line width=0.3mm,dashed] (7,17.25-\dxx) -- (7,14.65-\dxx); % Authenticity, Contrad, Fluency, Gram, Rep to IAA
        \draw[PDFmaron,line width=0.3mm] (4.25,14-\dxx) -- (5,14-\dxx); %Completeness to IAA
        \draw[PDFmaron,line width=0.3mm] (5,14-\dxx) -- (5,14.65-\dxx); %Completeness to IAA

        \draw[PDFmaron,line width=0.3mm,dashed] (-1,10.8) -- (-1,10.5); %Structure to NLL and PPL
        \draw[PDFmaron,line width=0.3mm,dashed] (-1,10.5) -- (15.5,10.5);
        \draw[PDFmaron,line width=0.3mm,dashed] (15.5,10.5) -- (15.5,11.75-\dxx);
        \draw[PDFmaron,line width=0.3mm,dashed,-stealth] (15.5,11.75-\dxx) -- (NLL);
        \draw[PDFmaron,line width=0.3mm,dashed,-stealth] (15.5,12.4-\dxx) -- (PPL);

        \draw[PDFmaron,line width=0.3mm,dashed] (-1,9.5-\dxx) -- (-1,10-\dxx); %Similarity to IAA
        \draw[PDFmaron,line width=0.3mm,dashed] (-1,10-\dxx) -- (16,10-\dxx);
        \draw[PDFmaron,line width=0.3mm,dashed] (16,10-\dxx) -- (16,13-\dxx);

        \draw[PDFmaron,line width=0.3mm,dashed,-stealth] (NLI) -- (NC);
        \draw[PDFmaron,line width=0.3mm,dashed,-stealth] (AdvSuc) -- (TT);

\node[text width=5cm,align=center,font=\tiny\linespread{0.9}\selectfont,text=PDFmaron] at (19,20.25-\dxx) {\textbf{\large{Accuracy}}};

    \node[draw=PDFmaron,fill=PDFmaron,rounded corners, text width=6cm, align=center, text=white, rotate=90, inner sep=1pt] (Precision) at (19,16.8-\dxx) {\large\textbf{{Precision / PPV}}};
    \node[draw=PDFmaron,fill=PDFmaron,rounded corners, text width=6cm, align=center, text=white, rotate=90, inner sep=1pt] (Recall) at (19,10.2-\dxx) {\large\textbf{{Recall / NPV}}};
    \node[draw=PDFmaron,fill=PDFmaron,rounded corners, text width=3cm, align=center, text=white, rotate=90, inner sep=3pt] (F1-score) at (19,4.8-\dxx) {\large\textbf{{F1-score}}};

            \draw[PDFmaron,line width=0.3mm,dashed] (18,11) -- (18,0.8); %Stand for Accuracy from Metrics
            \draw[PDFmaron,line width=0.3mm,dashed,-stealth] (18,11) -- (18.6,11);
            \draw[PDFmaron,line width=0.3mm,dashed,-stealth] (18,7) -- (18.6,7);
            \draw[PDFmaron,line width=0.3mm,dashed,-stealth] (18,2) -- (18.6,2);

    \node[text width=5cm,align=center,font=\tiny\linespread{0.9}\selectfont,text=PDFmaron] at (22,20.25-\dxx) {\textbf{\large{Utility}}};
    \node[draw=PDFmaron,fill=PDFmaron,rounded corners, text width=3cm, align=center, font=\tiny\linespread{0.9}\selectfont, text=white, inner sep=2pt] (DC) at (22,19.2-\dxx) {\large\textbf{{Disease\\Classification}}\tiny{\cite{Abdollahi_etal_2020, Guan_etal_2019, Kasthurirathne_etal_2019, Al-Aziz_etal_2022, Guan_etal_2018, Kasthurirathne_etal_2021, Abdollahi_etal_2021, LatifETAL2024, LiETAL2019, MoonETAL2022, LitakeETAL2024}}};
    \node[draw=PDFmaron,fill=PDFmaron,rounded corners, text width=3cm, align=center, font=\tiny\linespread{0.9}\selectfont, text=white, inner sep=2pt] (TC) at (22,17.8-\dxx) {\large\textbf{{Text\\Classification}}\tiny{\cite{NingsihETAL2022}}};
    \node[draw=PDFmaron,fill=PDFmaron,rounded corners, text width=3cm, align=center, font=\tiny\linespread{0.9}\selectfont, text=white, inner sep=2pt] (PC) at (22,16.4-\dxx) {\large\textbf{{Phenotype\\Classification}}\tiny{\cite{Velichkov_etal_2020, Igarashi_Nihei_2022, amin-nejad_etal_2020, Ive_etal_2020, Wang_etal_2019_artificial, AminNejadETAL2020, TlachacETAL2022, LorgeETAL2024, IrfanETAL2023, LiETAL2023}}};
    \node[draw=PDFmaron,fill=PDFmaron,rounded corners, text width=3cm, align=center, font=\tiny\linespread{0.9}\selectfont, text=white, inner sep=2pt] (DP) at (22,14.95-\dxx) {\large\textbf{{Diagnose\\Prediction}}\tiny{\cite{ScrogginsETAL2024,LatifETAL2024,Lee_2018_Natural,BarretoETAL2023}}};
        \node[draw=PDFmaron,fill=PDFmaron,rounded corners, text width=3cm, align=center, font=\tiny\linespread{0.9}\selectfont, text=white, inner sep=2pt] (RP) at (22,13.65-\dxx) {\large\textbf{{Readmission\\Prediction}}\tiny{\cite{amin-nejad_etal_2020,Lu_etal_2021_Textual,AminNejadETAL2020}}};
    \node[draw=PDFmaron,fill=PDFmaron,rounded corners, text width=3cm, align=center, font=\tiny\linespread{0.9}\selectfont, text=white, inner sep=2pt] (NER) at (22,12.2-\dxx) {\large\textbf{{Named Entity\\Recognition}}\tiny{\cite{Issifu_Ganiz_2021, Li_etal_2021, Rama_etal_2018, Brekke_etal_2021, Kang_etal_2020, BelkadiETAL2023, FreiETAL2022, RobertETAL2021, XuETAL2024, AggarwalETAL2023, HughesETAL2024, TangETAL2023, HiebelETAL2023, MitraETAL2024}}};
    \node[draw=PDFmaron,fill=PDFmaron,rounded corners, text width=3cm, align=center, font=\tiny\linespread{0.9}\selectfont, text=white, inner sep=2pt] (ADR) at (22,10.85-\dxx) {\large\textbf{{Adverse Drug\\Reaction}}\tiny{\cite{Ishikawa_etal_2022,Tao_etal_2019}}};
        \node[draw=PDFmaron,fill=PDFmaron,rounded corners, text width=3cm, align=center, font=\tiny\linespread{0.9}\selectfont, text=white, inner sep=1pt] (DEID) at (22,9.7-\dxx) {\large\textbf{{De-identification}}\tiny{\cite{Libbi_etal_2021,SinghETAL2024,LundETAL2024,PengETAL2023}}};
    \node[draw=PDFmaron,fill=PDFmaron,rounded corners, text width=3cm, align=center, font=\tiny\linespread{0.9}\selectfont, text=white, inner sep=1pt] (RL) at (22,8.5-\dxx) {\large\textbf{{Relation\\Extraction}}\tiny{\cite{Rama_etal_2018, Wang_etal_2019_artificial, Brekke_etal_2021, XuETAL2024, DelmasETAL2024, TangETAL2023, PengETAL2023}}};
    \node[draw=PDFmaron,fill=PDFmaron,rounded corners, text width=3cm, align=center, font=\tiny\linespread{0.9}\selectfont, text=white, inner sep=3pt] (QA) at (22,7.05-\dxx) {\large\textbf{{Question\\Answering}}\tiny{\cite{ReynoldsETAL2024, QUETAL2023, NguyenETAL2023, HuangETAL2022, XuETAL2024, KarakETAL2023, BaiETAL2024, XiaETAL2022, LiuETAL2024, MoonETAL2022, PengETAL2023, SunETAL2023, KotschenreutherETAL2024}}};
      \node[draw=PDFmaron,fill=PDFmaron,rounded corners, text width=3cm, align=center, font=\tiny\linespread{0.9}\selectfont, text=white, inner sep=3pt] (TS) at (22,5.5-\dxx) {\large\textbf{{Text\\Summarization}}\tiny{\cite{GoldsteinAyelet2015, NguyenETAL2023, BenAbachaETAL2023, ChintaguntaETAL2021, SchlegelETAL2023}}};
      \node[draw=PDFmaron,fill=PDFmaron,rounded corners, text width=3cm, align=center, font=\tiny\linespread{0.9}\selectfont, text=white, inner sep=3pt] (Report) at (22,4-\dxx) {\large\textbf{{Report\\Generation}}\tiny{\cite{Spinks_etal_2018, Jing_etal_2018_Automatic, Liu_etal_2018, JiETAL2024, CloughETAL2024, ZhaoETAL2024, ZecevicETAL2024, SanjeevETAL2024, PengETAL2019, KurisinkelETAL2019, ZhouETAL2021, BaiETAL2024, WuETAL2022, MoonETAL2022, ZhanETAL2024, ParresETAL2024, OhETAL2024, NishinoETAL2020}}};

            \draw[PDFmaron,line width=0.3mm] (20,19.2-\dxx) -- (20,4-\dxx);

            \draw[PDFmaron,line width=0.3mm] (DC) -- (20,19.2-\dxx);
            \draw[PDFmaron,line width=0.3mm] (TC) -- (20,17.8-\dxx);
            \draw[PDFmaron,line width=0.3mm] (PC) -- (20,16.4-\dxx);
            \draw[PDFmaron,line width=0.3mm] (DP) -- (20,14.95-\dxx);
            \draw[PDFmaron,line width=0.3mm](RP) -- (20,13.65-\dxx);
            \draw[PDFmaron,line width=0.3mm] (NER) -- (20,12.2-\dxx);
            \draw[PDFmaron,line width=0.3mm] (ADR) -- (20,10.85-\dxx);
            \draw[PDFmaron,line width=0.3mm] (DEID) -- (20,9.7-\dxx);
            \draw[PDFmaron,line width=0.3mm](RL) -- (20,8.5-\dxx);
            \draw[PDFmaron,line width=0.3mm] (QA) -- (20,7.05-\dxx);
            \draw[PDFmaron,line width=0.3mm] (TS) -- (20,5.5-\dxx);
            \draw[PDFmaron,line width=0.3mm] (Report) -- (20,4-\dxx);

            \draw[PDFmaron,line width=0.3mm,-stealth] (20,2) -- (19.4,2);
            \draw[PDFmaron,line width=0.3mm,-stealth] (20,7) -- (19.4,7);
            \draw[PDFmaron,line width=0.3mm,-stealth] (20,14) -- (19.4,14);

    %bigFrame
    \draw[PDFmaron] (-1.3,0) rectangle (23.7,20.5-\dxx);

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}

   % \draw[red] (0,0) grid (17,26);

    %FigA
    %\Input neurons
    \fill[cyan](1,27) circle (0.15);
    \fill[cyan](1,26.5) circle (0.15);
    \fill[cyan](1,26) circle (0.15);
    \fill[cyan](1,25.5) circle (0.15);

    %Hidden1 neurons
    \fill[cyan](1.5,25.75) circle (0.15);
    \fill[cyan](1.5,26.25) circle (0.15);
    \fill[cyan](1.5,26.75) circle (0.15);

    %Hidden2 neurons
    \fill[cyan](2,26.5) circle (0.15);
    \fill[cyan](2,26) circle (0.15);

    %Output neurons
    \fill[cyan](2.5,26.25) circle (0.15);

    \node[text=cyan] at (1,27.3) {\tiny{Input}};
    \node[text=cyan] at (1.7,27.1) {\tiny{Hidden 1}};
    \node[text=cyan] at (2.3,26.8) {\tiny{Hidden 2}};
    \node[text=cyan] at (2.6,26.55) {\tiny{Output}};

    %first input-hidden1 weights set
    \draw[draw=cyan,-stealth] (1,27) -- (1.5,25.75);
    \draw[draw=cyan,-stealth] (1,26.5) -- (1.5,25.75);
    \draw[draw=cyan,-stealth] (1,26) -- (1.5,25.75);
    \draw[draw=cyan,-stealth] (1,25.5) -- (1.5,25.75);

    %Second input-hidden1 weights set
    \draw[draw=cyan,-stealth] (1,27) -- (1.5,26.25);
    \draw[draw=cyan,-stealth] (1,26.5) -- (1.5,26.25);
    \draw[draw=cyan,-stealth] (1,26) -- (1.5,26.25);
    \draw[draw=cyan,-stealth] (1,25.5) -- (1.5,26.25);

    %Third input-hidden1 weights set
    \draw[draw=cyan,-stealth] (1,27) -- (1.5,26.75);
    \draw[draw=cyan,-stealth] (1,26.5) -- (1.5,26.75);
    \draw[draw=cyan,-stealth] (1,26) -- (1.5,26.75);
    \draw[draw=cyan,-stealth] (1,25.5) -- (1.5,26.75);

    %First input-hidden2 weights set
    \draw[draw=cyan,-stealth] (1.5,25.75) -- (2,26.5);
    \draw[draw=cyan,-stealth] (1.5,26.25) -- (2,26.5);
    \draw[draw=cyan,-stealth] (1.5,26.75) -- (2,26.5);

    %Second input-hidden2 weights set
    \draw[draw=cyan,-stealth] (1.5,25.75) -- (2,26);
    \draw[draw=cyan,-stealth] (1.5,26.25) -- (2,26);
    \draw[draw=cyan,-stealth] (1.5,26.75) -- (2,26);

    %hidden-output weights
    \draw[draw=cyan,-stealth] (2,26.5) -- (2.5,26.25);
    \draw[draw=cyan,-stealth] (2,26) -- (2.5,26.25);

    %BigFrame and Caption
   % \draw (0.2,23.5) rectangle (4.5,27.6) node[below=60pt,midway,text=cyan]{\large{(a) MLP}};
    \draw[cadetgrey] (0.1,24.6) rectangle (3.4,27.75);
    \node[text=gray] at (1.5,24.35) {\small{(a) \textit{MLP}}};

    %%%%%%%%%%%%%%%%
    %FigB
    \def\wvH{0.8}
    \def\wvW{1.0}
    %CBOW
    %\Input neurons
    \fill[cyan](6-\wvW,24.8) circle (0.15);
    \fill[cyan](6-\wvW,25.3) circle (0.15);
    \fill[cyan](6-\wvW,25.8) circle (0.15);
    \fill[cyan](6-\wvW,26.3) circle (0.15);
    \fill[cyan](6-\wvW,26.8) circle (0.15);
    \fill[cyan](6-\wvW,27.3) circle (0.15) node[above=3pt,text=cyan]{\tiny{Input}};

    %\first input traffic light
    \draw[cyan] (5.84-\wvW,24.64) rectangle (6.16-\wvW,25.96) node[text width=0.9cm,align=center,midway,left=2pt,text=cyan,font=\tiny\linespread{0.8}\selectfont]{\tiny{Context\\Word 2}};

    %\Second input traffic light
    \draw[cyan] (5.84-\wvW,26.14) rectangle (6.16-\wvW,27.49) node[text width=0.9cm,align=center,midway,left=2pt,text=cyan,font=\tiny\linespread{0.8}\selectfont]{\tiny{Context\\Word 1}};

    %Hidden1 neurons
    \fill[cyan](7-\wvW,26.55) circle (0.15) node[above=3pt,text=cyan]{\tiny{Hidden}} node[above=25pt,right=5pt,text=cyan]{\tiny{\textbf{CBOW}}};
    \fill[cyan](7-\wvW,26.05) circle (0.15);
    \fill[cyan](7-\wvW,25.55) circle (0.15);

    %\Hidden traffic light
    \draw[cyan] (6.84-\wvW,25.39) rectangle (7.16-\wvW,26.71) node[text width=0.9cm,align=center,midway,below=20pt,text=cyan,font=\tiny\linespread{0.8}\selectfont]{\textbf{\tiny{Embedding\\Vector}}};

    %Output neurons
    \fill[cyan](8-\wvW,26.55) circle (0.15) node[above=3pt,text=cyan]{\tiny{Output}};
    \fill[cyan](8-\wvW,26.05) circle (0.15);
    \fill[cyan](8-\wvW,25.55) circle (0.15);

    %\Hidden traffic light
    \draw[cyan] (7.84-\wvW,25.39) rectangle (8.16-\wvW,26.71) node[text width=0.9cm,align=center,midway,right=2pt,text=cyan,font=\tiny\linespread{0.8}\selectfont]{\tiny{Target\\Word}};

    %first input-hidden weights set
    \draw[draw=cyan,line width=0.05mm] (6-\wvW,24.8) -- (7-\wvW,25.55);
    \draw[draw=cyan,line width=0.05mm] (6-\wvW,25.3) -- (7-\wvW,25.55);
    \draw[draw=cyan,line width=0.05mm] (6-\wvW,25.8) -- (7-\wvW,25.55);
    \draw[draw=cyan,line width=0.05mm] (6-\wvW,26.3) -- (7-\wvW,25.55);
    \draw[draw=cyan,line width=0.05mm] (6-\wvW,26.8) -- (7-\wvW,25.55);
    \draw[draw=cyan,line width=0.05mm] (6-\wvW,27.3) -- (7-\wvW,25.55);

    %Second input-hidden weights set
    \draw[draw=cyan,line width=0.05mm] (6-\wvW,24.8) -- (7-\wvW,26.05);
    \draw[draw=cyan,line width=0.05mm] (6-\wvW,25.3) -- (7-\wvW,26.05);
    \draw[draw=cyan,line width=0.05mm] (6-\wvW,25.8) -- (7-\wvW,26.05);
    \draw[draw=cyan,line width=0.05mm] (6-\wvW,26.3) -- (7-\wvW,26.05);
    \draw[draw=cyan,line width=0.05mm] (6-\wvW,26.8) -- (7-\wvW,26.05);
    \draw[draw=cyan,line width=0.05mm] (6-\wvW,27.3) -- (7-\wvW,26.05);

    %Third input-hidden weights set
    \draw[draw=cyan,line width=0.05mm] (6-\wvW,24.8) -- (7-\wvW,26.55);
    \draw[draw=cyan,line width=0.05mm] (6-\wvW,25.3) -- (7-\wvW,26.55);
    \draw[draw=cyan,line width=0.05mm] (6-\wvW,25.8) -- (7-\wvW,26.55);
    \draw[draw=cyan,line width=0.05mm] (6-\wvW,26.3) -- (7-\wvW,26.55);
    \draw[draw=cyan,line width=0.05mm] (6-\wvW,26.8) -- (7-\wvW,26.55);
    \draw[draw=cyan,line width=0.05mm] (6-\wvW,27.3) -- (7-\wvW,26.55);

    %First input-hidden2 weights set
    \draw[draw=cyan,line width=0.05mm] (7-\wvW,26.55) -- (8-\wvW,25.55);
    \draw[draw=cyan,line width=0.05mm] (7-\wvW,26.05) -- (8-\wvW,25.55);
    \draw[draw=cyan,line width=0.05mm] (7-\wvW,25.55) -- (8-\wvW,25.55);

    %Second input-hidden2 weights set
    \draw[draw=cyan,line width=0.05mm] (7-\wvW,26.55) -- (8-\wvW,26.05);
    \draw[draw=cyan,line width=0.05mm] (7-\wvW,26.05) -- (8-\wvW,26.05);
    \draw[draw=cyan,line width=0.05mm] (7-\wvW,25.55) -- (8-\wvW,26.05);

    %Third input-hidden2 weights set
    \draw[draw=cyan,line width=0.05mm] (7-\wvW,26.55) -- (8-\wvW,26.55);
    \draw[draw=cyan,line width=0.05mm] (7-\wvW,26.05) -- (8-\wvW,26.55);
    \draw[draw=cyan,line width=0.05mm] (7-\wvW,25.55) -- (8-\wvW,26.55);

    %One hot encoding Table
    \draw[cyan] (10-\wvW-0.1,25.3) rectangle (10.4-\wvW-0.1,25.7) node[midway]{\tiny{0}} node[below=6pt,left=9pt]{\tiny{W\textsubscript{n}}};
    \draw[cyan]  (10.4-\wvW-0.1,25.3) rectangle (10.8-\wvW-0.1,25.7) node[midway]{\tiny{0}};
    \draw[cyan]  (10.8-\wvW-0.1,25.3) rectangle (11.2-\wvW-0.1,25.7) node[midway]{\tiny{0}};
    \draw[cyan]  (11.2-\wvW-0.1,25.3) rectangle (11.6-\wvW-0.1,25.7) node[midway]{\tiny{1}};

    \draw[cyan]  (10-\wvW-0.1,25.7) rectangle (10.4-\wvW-0.1,26.1) node[midway,rotate=-45]{\tiny{...}} node[left=15pt,rotate=90]{\tiny{...}};
    \draw[cyan]  (10.4-\wvW-0.1,25.7) rectangle (10.8-\wvW-0.1,26.1) node[midway,rotate=-45]{\tiny{...}};
    \draw[cyan]  (10.8-\wvW-0.1,25.7) rectangle (11.2-\wvW-0.1,26.1) node[midway]{\tiny{...}};
    \draw[cyan]  (11.2-\wvW-0.1,25.7) rectangle (11.6-\wvW-0.1,26.1) node[midway,rotate=-45]{\tiny{...}};

    \draw[cyan]  (10-\wvW-0.1,26.1) rectangle (10.4-\wvW-0.1,26.5) node[midway]{\tiny{0}} node[below=6pt,left=9pt]{\tiny{W\textsubscript{2}}};
    \draw[cyan]  (10.4-\wvW-0.1,26.1) rectangle (10.8-\wvW-0.1,26.5) node[midway]{\tiny{1}};
    \draw[cyan]  (10.8-\wvW-0.1,26.1) rectangle (11.2-\wvW-0.1,26.5) node[midway]{\tiny{0}};
    \draw[cyan]  (11.2-\wvW-0.1,26.1) rectangle (11.6-\wvW-0.1,26.5) node[midway]{\tiny{0}};

    \draw[cyan]  (10-\wvW-0.1,26.5) rectangle (10.4-\wvW-0.1,26.9) node[midway]{\tiny{1}} node[above=5pt,midway]{\tiny{W\textsubscript{1}}} node[below=6pt,left=9pt]{\tiny{W\textsubscript{1}}};
    \draw[cyan]  (10.4-\wvW-0.1,26.5) rectangle (10.8-\wvW-0.1,26.9) node[midway]{\tiny{0}} node[above=5pt,midway]{\tiny{W\textsubscript{2}}};
    \draw[cyan]  (10.8-\wvW-0.1,26.5) rectangle (11.2-\wvW-0.1,26.9) node[midway]{\tiny{0}} node[above=5pt,midway]{\tiny{...}};
    \draw[cyan]  (11.2-\wvW-0.1,26.5) rectangle (11.6-\wvW-0.1,26.9) node[midway]{\tiny{0}} node[above=5pt,midway]{\tiny{W\textsubscript{n}}};

    \draw[rounded corners, cyan] (9.5-\wvW-0.1,25.1) rectangle (11.7-\wvW-0.1,27.3) node[below=30pt,midway]{\tiny{\textbf{Vocabulary one-hot matrix}}};

    %Skip-gram
    %\Input neurons
    \fill[cyan](13-\wvW,26.55) circle (0.15) node[above=3pt,text=cyan]{\tiny{Input}};
    \fill[cyan](13-\wvW,26.05) circle (0.15);
    \fill[cyan](13-\wvW,25.55) circle (0.15);

    %\Input traffic light
    \draw[cyan] (12.84-\wvW,25.39) rectangle (13.16-\wvW,26.71) node[text width=0.9cm,align=center,midway,left=2pt,text=cyan,font=\tiny\linespread{0.8}\selectfont]{\tiny{Target\\Word}};

    %Hidden neurons
    \fill[cyan](14-\wvW,26.55) circle (0.15) node[above=3pt,text=cyan]{\tiny{Hidden}} node[above=25pt,left=2pt,text=cyan]{\tiny{\textbf{Skip-gram}}};
    \fill[cyan](14-\wvW,26.05) circle (0.15);
    \fill[cyan](14-\wvW,25.55) circle (0.15);

    %\Hidden traffic light
    \draw[cyan] (13.84-\wvW,25.39) rectangle (14.16-\wvW,26.71) node[text width=0.9cm,align=center,left=10pt,below=38pt,text=cyan,font=\tiny\linespread{0.8}\selectfont]{\textbf{\tiny{Embedding\\Vector}}};

    %Output
    \fill[cyan](15-\wvW,24.8) circle (0.15);
    \fill[cyan](15-\wvW,25.3) circle (0.15);
    \fill[cyan](15-\wvW,25.8) circle (0.15);
    \fill[cyan](15-\wvW,26.3) circle (0.15);
    \fill[cyan](15-\wvW,26.8) circle (0.15);
    \fill[cyan](15-\wvW,27.3) circle (0.15) node[above=3pt,text=cyan]{\tiny{Output}};

    %\first output traffic light
    \draw[cyan] (14.84-\wvW,24.64) rectangle (15.16-\wvW,25.96) node[text width=0.9cm,align=center,midway,right=2pt,text=cyan,font=\tiny\linespread{0.8}\selectfont]{\tiny{Context\\Word 2}};

    %\Second output traffic light
    \draw[cyan] (14.84-\wvW,26.15) rectangle (15.16-\wvW,27.46) node[text width=0.9cm,align=center,midway,right=2pt,text=cyan,font=\tiny\linespread{0.8}\selectfont]{\tiny{Context\\Word 1}};

    %First input-hidden weights set
    \draw[draw=cyan,line width=0.05mm] (13-\wvW,26.55) -- (14-\wvW,25.55);
    \draw[draw=cyan,line width=0.05mm] (13-\wvW,26.05) -- (14-\wvW,25.55);
    \draw[draw=cyan,line width=0.05mm] (13-\wvW,25.55) -- (14-\wvW,25.55);

    %Second input-hidden weights set
    \draw[draw=cyan,line width=0.05mm] (13-\wvW,26.55) -- (14-\wvW,26.05);
    \draw[draw=cyan,line width=0.05mm] (13-\wvW,26.05) -- (14-\wvW,26.05);
    \draw[draw=cyan,line width=0.05mm] (13-\wvW,25.55) -- (14-\wvW,26.05);

    %Third input-hidden weights set
    \draw[draw=cyan,line width=0.05mm] (13-\wvW,26.55) -- (14-\wvW,26.55);
    \draw[draw=cyan,line width=0.05mm] (13-\wvW,26.05) -- (14-\wvW,26.55);
    \draw[draw=cyan,line width=0.05mm] (13-\wvW,25.55) -- (14-\wvW,26.55);

    %first input-hidden weights set
    \draw[draw=cyan,line width=0.05mm] (14-\wvW,26.55) -- (15-\wvW,24.8);
    \draw[draw=cyan,line width=0.05mm] (14-\wvW,26.05) -- (15-\wvW,24.8);
    \draw[draw=cyan,line width=0.05mm] (14-\wvW,25.55) -- (15-\wvW,24.8);

    %Second input-hidden weights set
    \draw[draw=cyan,line width=0.05mm] (14-\wvW,26.55) -- (15-\wvW,25.3);
    \draw[draw=cyan,line width=0.05mm] (14-\wvW,26.05) -- (15-\wvW,25.3);
    \draw[draw=cyan,line width=0.05mm] (14-\wvW,25.55) -- (15-\wvW,25.3);

    %Third input-hidden weights set
    \draw[draw=cyan,line width=0.05mm] (14-\wvW,26.55) -- (15-\wvW,25.8);
    \draw[draw=cyan,line width=0.05mm] (14-\wvW,26.05) -- (15-\wvW,25.8);
    \draw[draw=cyan,line width=0.05mm] (14-\wvW,25.55) -- (15-\wvW,25.8);

    %Fourth input-hidden weights set
    \draw[draw=cyan,line width=0.05mm] (14-\wvW,26.55) -- (15-\wvW,26.3);
    \draw[draw=cyan,line width=0.05mm] (14-\wvW,26.05) -- (15-\wvW,26.3);
    \draw[draw=cyan,line width=0.05mm] (14-\wvW,25.55) -- (15-\wvW,26.3);

    %Fifth input-hidden weights set
    \draw[draw=cyan,line width=0.05mm] (14-\wvW,26.55) -- (15-\wvW,26.8);
    \draw[draw=cyan,line width=0.05mm] (14-\wvW,26.05) -- (15-\wvW,26.8);
    \draw[draw=cyan,line width=0.05mm] (14-\wvW,25.55) -- (15-\wvW,26.8);

    %Sixth input-hidden weights set
    \draw[draw=cyan,line width=0.05mm] (14-\wvW,26.55) -- (15-\wvW,27.3);
    \draw[draw=cyan,line width=0.05mm] (14-\wvW,26.05) -- (15-\wvW,27.3);
    \draw[draw=cyan,line width=0.05mm] (14-\wvW,25.55) -- (15-\wvW,27.3);

    %BigFrame and Caption
    \draw[cadetgrey] (3.5,24.6) rectangle (16,27.75);
    \node[text=gray] at (9,24.35) {{\small{(b) \textit{Word2vec}}}};

    %FigC
    %First Network
    %Input neurons
    \fill[cyan](1,23) circle (0.15);
    \fill[cyan](1.5,23) circle (0.15) node[above=7pt,text=cyan]{\tiny{Input \textit{t}}};
    \fill[cyan](2,23) circle (0.15);

    %Hidden Neurons
    \fill[cyan](1.2,22.3) circle (0.15) node[left=3pt,text=cyan]{\tiny{Hidden}};
    \fill[cyan](1.7,22.3) circle (0.15);

    %Output Neurons
    \fill[cyan](1.5,21.7) circle (0.15) node[left=3pt,text=cyan]{\tiny{Output}};

    %First input-hidden weights set
    \draw[draw=cyan,-stealth] (1,23) -- (1.2,22.3);
    \draw[draw=cyan,-stealth] (1.5,23) -- (1.2,22.3);
    \draw[draw=cyan,-stealth] (2,23) -- (1.2,22.3);

    %Second input-hidden weights set
    \draw[draw=cyan,-stealth] (1,23) -- (1.7,22.3);
    \draw[draw=cyan,-stealth] (1.5,23) -- (1.7,22.3);
    \draw[draw=cyan,-stealth] (2,23) -- (1.7,22.3);

    %hidden-output weights set
    \draw[draw=cyan,-stealth] (1.2,22.3) -- (1.5,21.7);
    \draw[draw=cyan,-stealth] (1.7,22.3) -- (1.5,21.7);

    \node[text=cyan,draw=cyan,fill=white,rounded corners,text width=0.9cm,inner sep=2pt] at (1.5,22.65) {\tiny{Memory}};
    %Second Network
    %Input neurons
    \fill[cyan](3,23) circle (0.15);
    \fill[cyan](3.5,23) circle (0.15) node[above=7pt,text=cyan]{\tiny{Input \textit{t+1}}};
    \fill[cyan](4,23) circle (0.15);

    %Hidden Neurons
    \fill[cyan](3.2,22.3) circle (0.15);
    \fill[cyan](3.7,22.3) circle (0.15);

    %Output Neurons
    \fill[cyan](3.5,21.7) circle (0.15);

    %First input-hidden weights set
    \draw[draw=cyan,-stealth] (3,23) -- (3.2,22.3);
    \draw[draw=cyan,-stealth] (3.5,23) -- (3.2,22.3);
    \draw[draw=cyan,-stealth] (4,23) -- (3.2,22.3);

    %Second input-hidden weights set
    \draw[draw=cyan,-stealth] (3,23) -- (3.7,22.3);
    \draw[draw=cyan,-stealth] (3.5,23) -- (3.7,22.3);
    \draw[draw=cyan,-stealth] (4,23) -- (3.7,22.3);

    %hidden-output weights set
    \draw[draw=cyan,-stealth] (3.2,22.3) -- (3.5,21.7);
    \draw[draw=cyan,-stealth] (3.7,22.3) -- (3.5,21.7);

    \node[text=cyan,draw=cyan,fill=white,rounded corners,text width=0.9cm,inner sep=2pt] at (3.5,22.65) {\tiny{Memory}};

    %Third Network
    %Input neurons
    \fill[cyan](5,23) circle (0.15);
    \fill[cyan](5.5,23) circle (0.15) node[above=7pt,text=cyan]{\tiny{Input \textit{t+2}}};
    \fill[cyan](6,23) circle (0.15);

    %Hidden Neurons
    \fill[cyan](5.2,22.3) circle (0.15);
    \fill[cyan](5.7,22.3) circle (0.15);

    %Output Neurons
    \fill[cyan](5.5,21.7) circle (0.15);

    %First input-hidden weights set
    \draw[draw=cyan,-stealth] (5,23) -- (5.2,22.3);
    \draw[draw=cyan,-stealth] (5.5,23) -- (5.2,22.3);
    \draw[draw=cyan,-stealth] (6,23) -- (5.2,22.3);

    %Second input-hidden weights set
    \draw[draw=cyan,-stealth] (5,23) -- (5.7,22.3);
    \draw[draw=cyan,-stealth] (5.5,23) -- (5.7,22.3);
    \draw[draw=cyan,-stealth] (6,23) -- (5.7,22.3);

    %hidden-output weights set
    \draw[draw=cyan,-stealth] (5.7,22.3) -- (5.5,21.7);
    \draw[draw=cyan,-stealth] (5.2,22.3) -- (5.5,21.7);

    \node[text=cyan,draw=cyan,fill=white,rounded corners,text width=0.9cm,inner sep=2pt] at (5.5,22.65) {\tiny{Memory}};

    %Arrows between networks
    \draw[draw=cyan!20,fill=cyan!20] (2.35,22.65) -- ++(50:0.1cm) -- ++(0:0.2cm) -- ++(-50:0.1cm) -- ++(230:0.1cm) -- ++(180:0.2cm) -- cycle;
    \node[text=cyan] at (2.5,22.5) {\tiny{TanH}};
    \draw[draw=cyan,-stealth] (2,22.65) -- (2.35,22.65);
    \draw[draw=cyan,-stealth] (2.65,22.65) -- (3,22.65);

    \draw[draw=cyan!20,fill=cyan!20] (4.35,22.65) -- ++(50:0.1cm) -- ++(0:0.2cm) -- ++(-50:0.1cm) -- ++(230:0.1cm) -- ++(180:0.2cm) -- cycle;
    \node[text=cyan] at (4.5,22.5) {\tiny{TanH}};
    \draw[draw=cyan,-stealth] (4,22.65) -- (4.35,22.65);
    \draw[draw=cyan,-stealth] (4.65,22.65) -- (5,22.65);

    %BigFrame and Caption
    \draw[cadetgrey] (0.1,20.7) rectangle (6.3,24.1);
    \node[text=gray] at (3,20.45) {{\small{(c) \textit{RNN}}}};

    %FigD
    %First Network
    %Input neurons
    \fill[cyan](7.5,23.7) circle (0.15);
    \fill[cyan](8,23.7) circle (0.15) node[above=1pt,text=cyan]{\tiny{Input \textit{t}}};
    \fill[cyan](8.5,23.7) circle (0.15);

    %Hidden Neurons
    \fill[cyan](7.7,23) circle (0.15) node[left=5pt,text=cyan]{\tiny{Hidden}};
    \fill[cyan](8.3,23) circle (0.15);

    %Output Neurons
    \fill[cyan](8,22.4) circle (0.15) node[left=7pt,text=cyan]{\tiny{Output}};

    %First input-hidden weights set
    \draw[draw=cyan,-stealth] (7.5,23.7) -- (7.7,23);
    \draw[draw=cyan,-stealth] (8,23.7) -- (7.7,23);
    \draw[draw=cyan,-stealth] (8.5,23.7) -- (7.7,23);

    %Second input-hidden weights set
    \draw[draw=cyan,-stealth] (7.5,23.7) -- (8.3,23);
    \draw[draw=cyan,-stealth] (8,23.7) -- (8.3,23);
    \draw[draw=cyan,-stealth] (8.5,23.7) -- (8.3,23);

    %hidden-output weights set
    \draw[draw=cyan,-stealth] (7.7,23) -- (8,22.4);
    \draw[draw=cyan,-stealth] (8.3,23) -- (8,22.4);

    \node[text=cyan,draw=cyan,fill=white,rounded corners,text width=0.9cm,align=center,inner sep=2pt] at (8,23.35) {\tiny{LSTM}};

    %Second Network
    %Input neurons
    \fill[cyan](10,23.6) circle (0.2);
    \fill[cyan](11,23.6) circle (0.2) node[above=1pt,text=cyan]{\small{Input \textit{t+1}}};
    \fill[cyan](12,23.6) circle (0.2);

    %Hidden Neurons
    \fill[cyan](10.5,21.6) circle (0.2);
    \fill[cyan](11.5,21.6) circle (0.2);

    %Output Neurons
    \fill[cyan](11,20.9) circle (0.2);

    %First input-hidden weights set
    \draw[draw=cyan,-stealth] (10,23.6) -- (10.5,21.6);
    \draw[draw=cyan,-stealth] (11,23.6) -- (10.5,21.6);
    \draw[draw=cyan,-stealth] (12,23.6) -- (10.5,21.6);

    %Second input-hidden weights set
    \draw[draw=cyan,-stealth] (10,23.6) -- (11.5,21.6);
    \draw[draw=cyan,-stealth] (11,23.6) -- (11.5,21.6);
    \draw[draw=cyan,-stealth] (12,23.6) -- (11.5,21.6);

    %hidden-output weights set
    \draw[draw=cyan,-stealth] (10.5,21.6) -- (11,20.9);
    \draw[draw=cyan,-stealth] (11.5,21.6) -- (11,20.9);

    %LSTM Cell
    \fill[white,draw=cyan,rounded corners,thick] (9.2,21.9) rectangle (13.8,23.3);

    %upper long line of the hidden arrow inside LSTM cell
    \draw[draw=cyan] (8.8,23.35) -- (9,23.1);% -- ++(-60:0.29cm);
    \draw[draw=cyan] (9,23.1) -- (9.8,23.1) node[above=10pt,left=1pt,text=cyan]{\tiny{Hidden \textit{t}}};
    \draw[draw=cyan] (9.88,23.1) -- (11.2,23.1);
    \draw[draw=cyan] (11.28,23.1) -- (11.8,23.1);
    \draw[draw=cyan,-stealth] (11.88,23.1) -- (12.2,23.1);
    \draw[draw=cyan,-stealth] (13.15,23.1) -- (13.3,23.1);
    \draw[draw=cyan] (13.5,23.1) -- (14.2,23.1) node[above=10pt,left=1pt,text=cyan]{\tiny{Hidden \textit{t+1}}};
    \draw[draw=cyan,-stealth] (14.2,23.1) -- (14.4,23.35);
    \draw[draw=cyan] (14,23.1) -- (14,21.6);
    \draw[draw=cyan, -stealth] (14,21.6) -- (11.8,21.6) node[below=8pt,midway,left=1pt,text=cyan]{\tiny{Hidden \textit{t+1}}};

    %lower long line of the context arrow inside LSTM cell
    \draw[draw=cyan] (8.8,22.35) -- (9,22.1);% -- ++(-60:1.03cm);
    \draw[draw=cyan,-stealth] (9,22.1) -- (9.7,22.1) node[below=6pt,midway,text=cyan]{\tiny{Context \textit{t}}};
    \draw[draw=cyan,-stealth] (9.9,22.1) -- (11.8,22.1);
    \draw[draw=cyan] (12,22.1) -- (13.4,22.1);
    \draw[draw=cyan] (13.4,22.1) -- (14.2,22.1) node[below=6pt,midway,text=cyan]{\tiny{Context \textit{t+1}}};
    \draw[draw=cyan,-stealth] (14.2,22.1) -- (14.4,22.35);

    %gate for input
    \draw[draw=cyan] (10,23.35) -- (10,23.2);
    \draw[draw=cyan] (11,23.35) -- (11,23.2);
    \draw[draw=cyan] (10,23.2) -- (12,23.2);

    \draw[white,draw=cyan](9.8,22.1) circle (0.1) node[text=black]{\tiny{×}};
    \draw[draw=cyan,-stealth] (9.8,22.6) -- (9.8,22.2);

    \draw[draw=cyan,rounded corners] (9.35,22.6) rectangle (10.3,22.8) node[midway,text=cyan]{\tiny{Sigmoid}};
    \draw[draw=cyan!20,-stealth] (10,23.25) -- (10,22.83);
    \draw[draw=cyan,-stealth] (9.8,23.1) -- (9.8,22.83);

    \draw[draw=cyan,rounded corners] (10.6,22.7) rectangle (11.55,22.9) node[midway,text=cyan]{\tiny{Sigmoid}};
    \draw[draw=cyan!20,-stealth] (11,23.3) -- (11,22.9);
    \draw[draw=cyan,-stealth] (11.2,23.1) -- (11.2,22.9);

    \draw[draw=cyan,rounded corners] (11.6,22.7) rectangle (12.2,22.9) node[midway,text=cyan]{\tiny{Tanh}};
    \draw[draw=cyan!20,-stealth] (12,23.3) -- (12,22.9);
    \draw[draw=cyan,-stealth] (11.8,23.1) -- (11.8,22.9);

    \draw[white,draw=cyan](11.9,22.45) circle (0.1) node[text=cyan]{\tiny{×}};
    \draw[draw=cyan,-stealth] (11.9,22.7) -- (11.9,22.55);
    \draw[draw=cyan,-stealth] (11.9,22.4) -- (11.9,22.2);

    \draw[white,draw=cyan](11.9,22.1) circle (0.1) node[text=cyan]{\tiny{+}};
    \draw[draw=cyan] (11,22.7) -- (11,22.45);
    \draw[draw=cyan,-stealth] (11,22.45) -- (11.8,22.45);

    \draw[draw=cyan,rounded corners] (12.2,23) rectangle (13.15,23.2) node[midway,text=cyan]{\tiny{Sigmoid}};
    \draw[white,draw=cyan](13.4,23.1) circle (0.1) node[text=cyan]{\tiny{×}};
    \draw[draw=cyan,rounded corners] (13.1,22.3) rectangle (13.7,22.5) node[midway,text=cyan]{\tiny{Tanh}};
    \draw[draw=cyan,-stealth] (13.4,22.1) -- (13.4,22.3);
    \draw[draw=cyan,-stealth] (13.4,22.5) -- (13.4,23);

    %Gates
    \draw [draw=cyan, densely dotted, fill=white, opacity=0.5] (9.3,22) rectangle (10.4,22.88) node[text width=0.9cm,align=center,left=4pt,below=7pt,text=cyan,font=\tiny\linespread{0.8}\selectfont]{\tiny{\textbf{Forget\\Gate}}};
    \draw [draw=cyan, densely dotted, fill=white, opacity=0.5] (10.55,22.4) rectangle (12.25,22.9) node[text width=0.9cm,align=center,right=4pt,below=7pt,text=cyan,font=\tiny\linespread{0.8}\selectfont]{\tiny{\textbf{Input\\Gate}}};
    \draw [draw=cyan, densely dotted, fill=white, opacity=0.5] (12.2,22.95) rectangle (13.5,23.25) node[text width=0.9cm,align=center,midway,below,text=cyan,font=\tiny\linespread{0.8}\selectfont]{\tiny{\textbf{Output\\Gate}}};

    \draw[draw=cyan,densely dotted] (9.3,22) rectangle (10.4,22.88);
    \draw[draw=cyan,densely dotted] (10.55,22.4) rectangle (12.25,22.9);
    \draw[draw=cyan,densely dotted] (12.2,22.95) rectangle (13.5,23.25);

    %Third Network
    %Input neurons
    \fill[cyan](14.5,23.7) circle (0.15);
    \fill[cyan](15,23.7) circle (0.15) node[above=2pt,text=cyan]{\tiny{Input \textit{t+2}}};
    \fill[cyan](15.5,23.7) circle (0.15);

    %Hidden Neurons
    \fill[cyan](14.7,23) circle (0.15);
    \fill[cyan](15.3,23) circle (0.15);

    %Output Neurons
    \fill[cyan](15,22.4) circle (0.15);

    %First input-hidden weights set
    \draw[draw=cyan,-stealth] (14.5,23.7) -- (14.7,23);
    \draw[draw=cyan,-stealth] (15,23.7) -- (14.7,23);
    \draw[draw=cyan,-stealth] (15.5,23.7) -- (14.7,23);

    %Second input-hidden weights set
    \draw[draw=cyan,-stealth] (14.5,23.7) -- (15.3,23);
    \draw[draw=cyan,-stealth] (15,23.7) -- (15.3,23);
    \draw[draw=cyan,-stealth] (15.5,23.7) -- (15.3,23);

    %hidden-output weights set
    \draw[draw=cyan,-stealth] (14.7,23) -- (15,22.4);
    \draw[draw=cyan,-stealth] (15.3,23) -- (15,22.4);

    \node[text=cyan,draw=cyan,fill=white,rounded corners,text width=0.9cm,align=center,inner sep=2pt] at (15,23.35) {\tiny{LSTM}};

    %BigFrame and Caption
    \draw[cadetgrey] (6.4,20.7) rectangle (16,24.1);
    \node[text=gray] at (11,20.45) {{\small{(d) \textit{LSTM}}}};

    %FigE
    %Input neurons
    \fill[cyan](1,19.7) circle (0.15) node[above=2pt,text=cyan]{\tiny{Input}};
    \fill[cyan](1,19.2) circle (0.15);
    \fill[cyan](1,18.7) circle (0.15);
    \fill[cyan](1,18.2) circle (0.15);
    \fill[cyan](1,17.7) circle (0.15);

    %Hidden1 Neurons
    \fill[cyan](1.5,19.45) circle (0.15);
    \fill[cyan](1.5,18.95) circle (0.15);
    \fill[cyan](1.5,18.45) circle (0.15);
    \fill[cyan](1.5,17.95) circle (0.15);

    %Coding Neurons
    \fill[cyan](2,19.2) circle (0.15) node[above=7pt,text=cyan]{\tiny{Coding}};
    \fill[cyan](2,18.7) circle (0.15);
    \fill[cyan](2,18.2) circle (0.15);

    %Hidden2 Neurons
    \fill[cyan](2.5,19.45) circle (0.15);
    \fill[cyan](2.5,18.95) circle (0.15);
    \fill[cyan](2.5,18.45) circle (0.15);
    \fill[cyan](2.5,17.95) circle (0.15);

    %Output Neurons
    \fill[cyan](3,19.7) circle (0.15) node[above=1pt,text=cyan]{\tiny{Output}};
    \fill[cyan](3,19.2) circle (0.15);
    \fill[cyan](3,18.7) circle (0.15);
    \fill[cyan](3,18.2) circle (0.15);
    \fill[cyan](3,17.7) circle (0.15);

    %First input-hidden weights set
    \draw[draw=cyan,-stealth] (1,19.7) -- (1.5,19.45);
    \draw[draw=cyan,-stealth] (1,19.2) -- (1.5,19.45);
    \draw[draw=cyan,-stealth] (1,18.7) -- (1.5,19.45);
    \draw[draw=cyan,-stealth] (1,18.2) -- (1.5,19.45);
    \draw[draw=cyan,-stealth] (1,17.7) -- (1.5,19.45);

    \draw[draw=cyan,-stealth] (1,19.7) -- (1.5,18.95);
    \draw[draw=cyan,-stealth] (1,19.2) -- (1.5,18.95);
    \draw[draw=cyan,-stealth] (1,18.7) -- (1.5,18.95);
    \draw[draw=cyan,-stealth] (1,18.2) -- (1.5,18.95);
    \draw[draw=cyan,-stealth] (1,17.7) -- (1.5,18.95);

    \draw[draw=cyan,-stealth] (1,19.7) -- (1.5,18.45);
    \draw[draw=cyan,-stealth] (1,19.2) -- (1.5,18.45);
    \draw[draw=cyan,-stealth] (1,18.7) -- (1.5,18.45);
    \draw[draw=cyan,-stealth] (1,18.2) -- (1.5,18.45);
    \draw[draw=cyan,-stealth] (1,17.7) -- (1.5,18.45);

    \draw[draw=cyan,-stealth] (1,19.7) -- (1.5,17.95);
    \draw[draw=cyan,-stealth] (1,19.2) -- (1.5,17.95);
    \draw[draw=cyan,-stealth] (1,18.7) -- (1.5,17.95);
    \draw[draw=cyan,-stealth] (1,18.2) -- (1.5,17.95);
    \draw[draw=cyan,-stealth] (1,17.7) -- (1.5,17.95);

    %Hidden1 to Coding weights set
    \draw[draw=cyan,-stealth] (1.5,19.45) -- (2,19.2);
    \draw[draw=cyan,-stealth] (1.5,18.95) -- (2,19.2);
    \draw[draw=cyan,-stealth] (1.5,18.45) -- (2,19.2);
    \draw[draw=cyan,-stealth] (1.5,17.95) -- (2,19.2);

    \draw[draw=cyan,-stealth] (1.5,19.45) -- (2,18.7);
    \draw[draw=cyan,-stealth] (1.5,18.95) -- (2,18.7);
    \draw[draw=cyan,-stealth] (1.5,18.45) -- (2,18.7);
    \draw[draw=cyan,-stealth] (1.5,17.95) -- (2,18.7);

    \draw[draw=cyan,-stealth] (1.5,19.45) -- (2,18.2);
    \draw[draw=cyan,-stealth] (1.5,18.95) -- (2,18.2);
    \draw[draw=cyan,-stealth] (1.5,18.45) -- (2,18.2);
    \draw[draw=cyan,-stealth] (1.5,17.95) -- (2,18.2);

    %Coding to Hidden2 weights set
    \draw[draw=cyan,-stealth] (2,19.2) -- (2.5,19.45);
    \draw[draw=cyan,-stealth] (2,18.7) -- (2.5,19.45);
    \draw[draw=cyan,-stealth] (2,18.2) -- (2.5,19.45);

    \draw[draw=cyan,-stealth] (2,19.2) -- (2.5,18.95);
    \draw[draw=cyan,-stealth] (2,18.7) -- (2.5,18.95);
    \draw[draw=cyan,-stealth] (2,18.2) -- (2.5,18.95);

    \draw[draw=cyan,-stealth] (2,19.2) -- (2.5,18.45);
    \draw[draw=cyan,-stealth] (2,18.7) -- (2.5,18.45);
    \draw[draw=cyan,-stealth] (2,18.2) -- (2.5,18.45);

    \draw[draw=cyan,-stealth] (2,19.2) -- (2.5,17.95);
    \draw[draw=cyan,-stealth] (2,18.7) -- (2.5,17.95);
    \draw[draw=cyan,-stealth] (2,18.2) -- (2.5,17.95);

    %Hidden2 to Output
    \draw[draw=cyan,-stealth] (2.5,19.45) -- (3,19.7);
    \draw[draw=cyan,-stealth] (2.5,18.95) -- (3,19.7);
    \draw[draw=cyan,-stealth] (2.5,18.45) -- (3,19.7);
    \draw[draw=cyan,-stealth] (2.5,17.95) -- (3,19.7);

    \draw[draw=cyan,-stealth] (2.5,19.45) -- (3,19.2);
    \draw[draw=cyan,-stealth] (2.5,18.95) -- (3,19.2);
    \draw[draw=cyan,-stealth] (2.5,18.45) -- (3,19.2);
    \draw[draw=cyan,-stealth] (2.5,17.95) -- (3,19.2);

    \draw[draw=cyan,-stealth] (2.5,19.45) -- (3,18.7);
    \draw[draw=cyan,-stealth] (2.5,18.95) -- (3,18.7);
    \draw[draw=cyan,-stealth] (2.5,18.45) -- (3,18.7);
    \draw[draw=cyan,-stealth] (2.5,17.95) -- (3,18.7);

    \draw[draw=cyan,-stealth] (2.5,19.45) -- (3,18.2);
    \draw[draw=cyan,-stealth] (2.5,18.95) -- (3,18.2);
    \draw[draw=cyan,-stealth] (2.5,18.45) -- (3,18.2);
    \draw[draw=cyan,-stealth] (2.5,17.95) -- (3,18.2);

    \draw[draw=cyan,-stealth] (2.5,19.45) -- (3,17.7);
    \draw[draw=cyan,-stealth] (2.5,18.95) -- (3,17.7);
    \draw[draw=cyan,-stealth] (2.5,18.45) -- (3,17.7);
    \draw[draw=cyan,-stealth] (2.5,17.95) -- (3,17.7);

    %Frame and FigCaption
    \draw[cadetgrey] (0.1,17.5) rectangle (3.9,20.1);
    \node[text=gray] at (2,17.25) {\large{{\small{(e) \textit{VAE}}}}};

    %FigF
    %Input
    \def\cxInput{4.5}
    \def\cyInput{18.7}
    \def\dxInput{5.5}
    \def\dyInput{19.7}

    \foreach \i in {0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6} {
        \begin{scope}
            \draw[draw=white,fill=cyan] (\cxInput+\i,\cyInput-\i) rectangle (\dxInput+\i,\dyInput-\i);
        \end{scope}
    }

    %Convolutional
    \def\cxConvol{6}
    \def\cyConvol{19.2}
    \def\dxConvol{6.5}
    \def\dyConvol{19.7}

    \foreach \i in {0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6} {
        \begin{scope}
            \draw[draw=white,fill=cyan] (\cxConvol+\i,\cyConvol-\i) rectangle (\dxConvol+\i,\dyConvol-\i);
        \end{scope}
    }

    %Pooling
    \def\cxPool{7}
    \def\cyPool{19.45}
    \def\dxPool{7.25}
    \def\dyPool{19.7}

    \foreach \i in {0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0, 1.1, 1.2, 1.3, 1.4, 1.5} {
        \begin{scope}
            \draw[draw=white,fill=cyan] (\cxPool+\i,\cyPool-\i) rectangle (\dxPool+\i,\dyPool-\i);
        \end{scope}
    }

    %Flatten
    \def\cxFlat{9}
    \def\cyFlat{17.9}
    \def\dxFlat{9.1}
    \def\dyFlat{18}

    \foreach \i in {0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0, 1.1, 1.2, 1.3, 1.4, 1.5, 1.6, 1.7} {
        \begin{scope}
            \draw[draw=white,fill=cyan] (\cxFlat,\cyFlat+\i) rectangle (\dxFlat,\dyFlat+\i);
        \end{scope}
    }

    %Small square from Input to Conv
    \draw[draw=white,fill=white] (5.4,18.5) rectangle (5.5,18.6);
    \draw[lightgray] (5.5,18.6) -- (6.7,18.7);
    \draw[lightgray] (5.5,18.5) -- (6.7,18.7);

    %Small square from Conv to Pool
    \draw[draw=white,fill=white] (6.8,18.8) rectangle (6.95,18.95);
    \draw[lightgray] (6.95,18.95) -- (8.55,18.1);
    \draw[lightgray] (6.95,18.8) -- (8.55,18.1);

    \draw[cadetgrey,dotted] (7.25,19.7) -- (9,19.7);
    \draw[cadetgrey,dotted] (8.75,17.95) -- (9,17.9);

    \draw[cadetgrey,dotted] (9,19.7) -- (9.3,19.7);
    \draw[cadetgrey,dotted] (9,17.9) -- (9.3,17.9);

    \node[text=cyan] at (5,19.8) {\tiny{Input Matrix}};
    \node[text=cyan] at (7.3,19.8) {\tiny{Pooling}};
    \node[text=cyan] at (10,19.8) {\tiny{Full-connected}};

    \node[draw=white,text=cyan] at (7.5,17.75) {\tiny{\textbf{Feature Extraction}}};
    \node[draw=white,text=cyan] at (10,17.75) {\tiny{\textbf{Classification}}};

    %fully connected
    \fill[cyan](9.5,19.5) circle (0.15);
    \fill[cyan](9.5,19) circle (0.15);
    \fill[cyan](9.5,18.5) circle (0.15);
    \fill[cyan](9.5,18) circle (0.15);

    \fill[cyan](10,19.5) circle (0.15);
    \fill[cyan](10,19) circle (0.15);
    \fill[cyan](10,18.5) circle (0.15);
    \fill[cyan](10,18) circle (0.15);

    \fill[cyan] (10.5,18.75) circle (0.15) node[above=5pt,text=cyan]{\tiny{Output}};

    %Weights
    \draw[draw=cyan,-stealth] (9.5,19.5) -- (10,19.5);
    \draw[draw=cyan,-stealth] (9.5,19) -- (10,19.5);
    \draw[draw=cyan,-stealth] (9.5,18.5) -- (10,19.5);
    \draw[draw=cyan,-stealth] (9.5,18) -- (10,19.5);

    \draw[draw=cyan,-stealth] (9.5,19.5) -- (10,19);
    \draw[draw=cyan,-stealth] (9.5,19) -- (10,19);
    \draw[draw=cyan,-stealth] (9.5,18.5) -- (10,19);
    \draw[draw=cyan,-stealth] (9.5,18) -- (10,19);

    \draw[draw=cyan,-stealth] (9.5,19.5) -- (10,18.5);
    \draw[draw=cyan,-stealth] (9.5,19) -- (10,18.5);
    \draw[draw=cyan,-stealth] (9.5,18.5) -- (10,18.5);
    \draw[draw=cyan,-stealth] (9.5,18) -- (10,18.5);

    \draw[draw=cyan,-stealth] (9.5,19.5) -- (10,18);
    \draw[draw=cyan,-stealth] (9.5,19) -- (10,18);
    \draw[draw=cyan,-stealth] (9.5,18.5) -- (10,18);
    \draw[draw=cyan,-stealth] (9.5,18) -- (10,18);

    \draw[draw=cyan,-stealth] (10,19.5) -- (10.5,18.75);
    \draw[draw=cyan,-stealth] (10,19) -- (10.5,18.75);
    \draw[draw=cyan,-stealth] (10,18.5) -- (10.5,18.75);
    \draw[draw=cyan,-stealth] (10,18) -- (10.5,18.75);

    %Frame and FigCaption
    \draw[cadetgrey] (4,17.5) rectangle (11,20.1);
    \node[text=gray] at (7.5,17.25) {\large{{\small{(f) \textit{CNN}}}}};

    %FigG
    %Input
    \fill[cyan](12,19.2) circle (0.15);
    \fill[cyan](12,18.7) circle (0.15);
    \fill[cyan](12,18.2) circle (0.15);

    %Hidden
    \fill[cyan](12.5,18.95) circle (0.15);
    \fill[cyan](12.5,18.45) circle (0.15);

    %input-hidden weights
    \draw[draw=cyan,-stealth] (12,19.2) -- (12.5,18.95);
    \draw[draw=cyan,-stealth] (12,18.7) -- (12.5,18.95);
    \draw[draw=cyan,-stealth] (12,18.2) -- (12.5,18.95);

    \draw[draw=cyan,-stealth] (12,19.2) -- (12.5,18.45);
    \draw[draw=cyan,-stealth] (12,18.7) -- (12.5,18.45);
    \draw[draw=cyan,-stealth] (12,18.2) -- (12.5,18.45);

    %hidden-output weights
    \draw[draw=cyan] (12.5,18.95) -- (13,18.7);
    \draw[draw=cyan] (12.5,18.45) -- (13,18.7);

    %Output
    \draw[draw=cyan,fill=white](13,18.7) circle (0.15);

    \draw[cyan] (11.85,18.05) rectangle (12.15,19.35);
    \node[text=cyan] at (12.1,19.5) {\tiny{State}};
    \node[text=cyan] at (13.1,19) {\tiny{Action}};
       % \node[text=cyan,align=center,font=\tiny\linespread{0.9}\selectfont] at (12,18.2) {Policy\\Network};
    \node[text=cyan] at (13.4,18.2) {\tiny{Policy Network}};
    \draw[cyan,rounded corners] (11.7,17.8) rectangle (14.3,19.6);

    \node[draw=cyan,fill=white,rounded corners,text width=1.5cm,text=cyan,rotate=90,inner sep=3pt] at (15,18.75) {\tiny{Environment}};
    \draw[cyan] (15,17.9) -- (15,17.7);
    \draw[cyan] (15,17.7) -- (12,17.7);
    \draw[cyan,-stealth] (12,17.7) -- (12,18);

    \draw[cyan,dotted] (15,19.6) -- (15,19.8);
    \draw[cyan,dotted] (15,19.8) -- (13.5,19.8);
    \draw[cyan,dotted,-stealth] (13.5,19.8) -- (13.5,19.6);

    \node[text=cyan] at (14.2,19.7) {\tiny{Rewared}};
    \node[text=cyan] at (12.1,19.75) {\tiny{Agent}};
    \node[text=cyan] at (13.5,17.6) {\tiny{Observe State}};

    %Frame and FigCaption
    \draw[cadetgrey] (11.1,17.5) rectangle (16,20.1);
    \node[text=gray] at (13.5,17.25) {\large{{\small{(g) \textit{RL}}}}};

    %FigH
    %Encoder
    %First Network
    %Input
    \fill[cyan](1.3,16) circle (0.1);
    \fill[cyan](1.3,15.5) circle (0.1) node[left=5pt,text=cyan]{\small{W\textsubscript{1}}};
    \fill[cyan](1.3,15) circle (0.1);

    %Hidden
    \draw[cyan](1.8,15.75) circle (0.1);
    \draw[cyan](1.8,15.25) circle (0.1);

    %Output
    \fill[cyan](2.3,15.5) circle (0.1);

    %First weights
    \draw[cyan](1.3,16) -- (1.8,15.75);
    \draw[cyan](1.3,15.5) -- (1.8,15.75);
    \draw[cyan](1.3,15) -- (1.8,15.75);

    \draw[cyan](1.3,16) -- (1.8,15.25);
    \draw[cyan](1.3,15.5) -- (1.8,15.25);
    \draw[cyan](1.3,15) -- (1.8,15.25);

    \draw[cyan](1.8,15.75) -- (2.3,15.5);
    \draw[cyan](1.8,15.25) -- (2.3,15.5);

    \draw[draw=cyan,fill=white](1.8,15.75) circle (0.1);
    \draw[draw=cyan,fill=white](1.8,15.25) circle (0.1);

    %Traffic light
    \draw[cyan](1.65,15.1) rectangle (1.95,15.9) node[text=cyan,above=10pt,midway]{\small{h\textsubscript{1}}};

    %Second Network
    %Input
    \fill[cyan](1.3,14.5) circle (0.1);
    \fill[cyan](1.3,14) circle (0.1) node[left=5pt,text=cyan]{\small{W\textsubscript{2}}};
    \fill[cyan](1.3,13.5) circle (0.1);

    %Hidden
    \fill[cyan!20](1.8,14.25) circle (0.1);
    \fill[cyan!20](1.8,13.75) circle (0.1);

    %Output
    \fill[cyan](2.3,14) circle (0.1);

    %First weights
    \draw[cyan](1.3,14.5) -- (1.8,14.25);
    \draw[cyan](1.3,14) -- (1.8,14.25);
    \draw[cyan](1.3,13.5) -- (1.8,14.25);

    \draw[cyan](1.3,14.5) -- (1.8,13.75);
    \draw[cyan](1.3,14) -- (1.8,13.75);
    \draw[cyan](1.3,13.5) -- (1.8,13.75);

    \draw[cyan](1.8,14.25) -- (2.3,14);
    \draw[cyan](1.8,13.75) -- (2.3,14);

    \draw[draw=cyan!20,fill=cyan!20](1.8,14.25) circle (0.1);
    \draw[draw=cyan!20,fill=cyan!20](1.8,13.75) circle (0.1);

    %Traffic light
    \draw[cyan](1.65,13.6) rectangle (1.95,14.4) node[text=cyan,above=10pt,midway]{\small{h\textsubscript{2}}};

    %Third Network
    %Input
    \fill[cyan](1.3,13) circle (0.1);
    \fill[cyan](1.3,12.5) circle (0.1) node[left=5pt,text=cyan]{\small{W\textsubscript{3}}};
    \fill[cyan](1.3,12) circle (0.1);

    %Hidden
    \fill[cyan](1.8,12.75) circle (0.1);
    \fill[cyan](1.8,12.25) circle (0.1);

    %Output
    \fill[cyan](2.3,12.5) circle (0.1);

    %First weights
    \draw[cyan](1.3,13) -- (1.8,12.75);
    \draw[cyan](1.3,12.5) -- (1.8,12.75);
    \draw[cyan](1.3,12) -- (1.8,12.75);

    \draw[cyan](1.3,13) -- (1.8,12.25);
    \draw[cyan](1.3,12.5) -- (1.8,12.25);
    \draw[cyan](1.3,12) -- (1.8,12.25);

    \draw[cyan](1.8,12.75) -- (2.3,12.5);
    \draw[cyan](1.8,12.25) -- (2.3,12.5);

    \draw[draw=cyan,fill=cyan](1.8,12.75) circle (0.1);
    \draw[draw=cyan,fill=cyan](1.8,12.25) circle (0.1);

    %Traffic light
    \draw[cyan](1.65,12.1) rectangle (1.95,12.9) node[text=cyan,above=10pt,midway]{\small{h\textsubscript{3}}};

    \draw[cyan,dotted] (0.4,11.8) rectangle (2.5,16.3) node[text=cyan,above=65pt,midway]{\small{Encoder}};

    %Between Encoder and Decoder
    \draw[draw=cyan,fill=white](2.8,16) circle (0.1) node[text=cyan,above=5pt]{\small{h\textsubscript{1}}};
    \draw[draw=cyan,fill=cyan!20](3.3,16) circle (0.1) node[text=cyan,above=5pt]{\small{h\textsubscript{2}}};
    \fill[cyan](3.8,16) circle (0.1) node[text=cyan,above=5pt]{\small{h\textsubscript{3}}};

    \fill[draw=cyan,fill=white](2.8,15.5) circle (0.1);
    \draw[draw=cyan,fill=cyan!20](3.3,15.5) circle (0.1);
    \fill[cyan](3.8,15.5) circle (0.1);

    \draw[cyan] (2.6,15.3) rectangle (4,16.2);

    \draw[draw=cyan,fill=white] (2.6,14.7) rectangle (3.06,15);
    \draw[draw=cyan,fill=cyan!20] (3.06,14.7) rectangle (3.53,15) node[midway,below=5pt,text=cyan]{\small{Scoring}};
    \draw[draw=cyan,fill=cyan] (3.53,14.7) rectangle (4,15);

    %Decoder
    %First Network
    %Input
    \fill[cyan](5.3,16) circle (0.1);
    \fill[cyan](5.3,15.5) circle (0.1) node[left=2pt,text=cyan]{\tiny{\textless{End}\textgreater}};
    \fill[cyan](5.3,15) circle (0.1);

    %Hidden
    \fill[cyan](5.8,15.75) circle (0.1);
    \fill[cyan](5.8,15.25) circle (0.1);

    %Output
    \fill[cyan](6.3,15.5) circle (0.1);

    %First weights
    \draw[cyan](5.3,16) -- (5.8,15.75);
    \draw[cyan](5.3,15.5) -- (5.8,15.75);
    \draw[cyan](5.3,15) -- (5.8,15.75);

    \draw[cyan](5.3,16) -- (5.8,15.25);
    \draw[cyan](5.3,15.5) -- (5.8,15.25);
    \draw[cyan](5.3,15) -- (5.8,15.25);

    \draw[cyan](5.8,15.75) -- (6.3,15.5);
    \draw[cyan](5.8,15.25) -- (6.3,15.5);

    %Traffic light
    \draw[cyan](5.65,15.1) rectangle (5.95,15.9) node[text=cyan,above=10pt,midway]{\small{h\textsubscript{init}}};

    %Third Network
    %Input
%    \fill[cyan](5.3,9) circle (0.1);
%    \fill[cyan](5.3,8.5) circle (0.1) node[left=2pt,text=black]{\tiny{Context\textsubscript{4}}};
%    \fill[cyan](5.3,8) circle (0.1);

    %Hidden
    \fill[cyan](5.8,12.75) circle (0.1);
    \fill[cyan](5.8,12.25) circle (0.1);

    %Output
    \fill[cyan](6.3,12.5) circle (0.1) node[right=0.1pt,text=cyan]{\tiny{W'\textsubscript{1}}};

    %First weights
    \draw[cyan](5.3,13) -- (5.8,12.75);
    \draw[cyan](5.3,12.5) -- (5.8,12.75);
    \draw[cyan](5.3,12) -- (5.8,12.75);

    \draw[cyan](5.3,13) -- (5.8,12.25);
    \draw[cyan](5.3,12.5) -- (5.8,12.25);
    \draw[cyan](5.3,12) -- (5.8,12.25);

    \draw[cyan](5.8,12.75) -- (6.3,12.5);
    \draw[cyan](5.8,12.25) -- (6.3,12.5);

    \draw[cyan,dotted] (4.1,11.8) rectangle (6.85,16.3) node[text=cyan,above=65pt,midway]{\small{Decoder}};

    \fill[cyan] (5.65,14) circle (0.1);
    \fill[cyan] (6,14) circle (0.1);
    \draw (5.5,13.85) rectangle (6.15,14.15) node[text=cyan,above=5pt,midway]{\small{h\textsubscript{4}}};

    \draw[cyan,-stealth] (5.8,15.1) -- (5.8,14.6);
    \draw[cyan,-stealth] (5.8,13.8) -- (5.8,12.95);
    \draw[cyan,densely dotted] (3.06,14.7) -- (3.06,12.5);
    \draw[cyan,densely dotted,-stealth] (3.06,12.5) -- (4.15,12.5);
    \draw[cyan,densely dotted,-stealth] (3.06,14) -- (5.3,14);

    \draw[draw=cyan,fill=white](5.2,12.75) rectangle (5.4,13);
    \draw[draw=cyan,fill=cyan!20](5.2,12.5) rectangle (5.4,12.75) node[below=6pt,left=3pt,text=cyan]{\tiny{Context\textsubscript{4}}};
    \draw[draw=cyan,fill=cyan!50](5.2,12.25) rectangle (5.4,12.5);
    \draw[draw=cyan,fill=cyan](5.2,12) rectangle (5.4,12.25);

    %FigCaption
    \draw[cadetgrey] (0.1,11.7) rectangle (7,17);
    \node[gray] at (3.2,11.45) {\large{{\small{(h) \textit{Seq2Seq Attention}}}}};

    %FigI
    \draw[cyan,thick] (8,16) rectangle (8.5,16.5);
    \draw[cyan,thick] (8.5,16) rectangle (9,16.5) node[above=2pt,text=cyan]{\tiny{Input \textit{x} (embedding vector)}};
    \draw[cyan,thick] (9,16) rectangle (9.5,16.5);
    \draw[cyan,thick] (9.5,16) rectangle (10,16.5);

    \draw[cyan] (7.6,15) rectangle (7.9,15.3) node[above=1pt,text=cyan]{\tiny{Query}};
    \draw[cyan] (7.6,14.7) rectangle (7.9,15);
    \draw[cyan] (7.6,14.4) rectangle (7.9,14.7);
    \draw[cyan] (7.6,14.1) rectangle (7.9,14.4);

    \draw[cyan] (8,13.5) rectangle (8.3,13.8);
    \draw[cyan] (8.3,13.5) rectangle (8.6,13.8);
    \draw[cyan] (8.6,13.5) rectangle (8.9,13.8) node[below=5pt,midway,text=cyan]{\tiny{Key}};
    \draw[cyan] (8.9,13.5) rectangle (9.2,13.8);% node[below=3pt,right=1pt,text=cyan]{\tiny{Key}};;

    \draw[cyan] (8,12.5) rectangle (8.3,12.8);
    \draw[cyan] (8.3,12.5) rectangle (8.6,12.8);
    \draw[cyan] (8.6,12.5) rectangle (8.9,12.8) node[below=5pt,midway,text=cyan]{\tiny{Value}};
    \draw[cyan] (8.9,12.5) rectangle (9.2,12.8);

    \draw[white,draw=cyan](8.5,15) circle (0.1) node[text=cyan]{\tiny{.}};
    \draw[white,draw=cyan](9.5,15) circle (0.1) node[text=cyan]{\tiny{×}};

    \draw[draw=cyan,rounded corners] (10,14.7) rectangle (11,15.2) node[midway,text=cyan]{\tiny{Softmax}};

    \draw[white,draw=cyan](10.5,12.65) circle (0.1) node[text=cyan]{\tiny{×}};
    \draw[white,draw=cyan](11.5,12.65) circle (0.1) node[text=cyan]{\tiny{+}};

    \draw[cyan,densely dotted] (8,16.25) -- (7.2,16.25);
    \draw[cyan,densely dotted] (7.2,16.25) -- (7.2,12.65);
    \draw[cyan,densely dotted,-stealth] (7.2,14.4) -- (7.5,14.4);
    \draw[cyan,densely dotted,-stealth] (7.2,13.65) -- (7.8,13.65);
    \draw[cyan,densely dotted,-stealth] (7.2,12.65) -- (7.8,12.65);

    \draw[cyan,-stealth] (7.8,15) -- (8.4,15);
    \draw[cyan,-stealth] (8.6,15) -- (9.4,15);
    \draw[cyan,-stealth] (9.6,15) -- (10,15);
    \draw[cyan,-stealth] (10.5,14.7) -- (10.5,12.75);
    \draw[cyan,-stealth] (8.5,13.8) -- (8.5,14.9);
    \draw[cyan,-stealth] (9.2,12.65) -- (10.4,12.65);
    \draw[cyan,-stealth] (10.6,12.65) -- (11.4,12.65);

    %FigCaption
    \draw[cadetgrey] (7.1,11.7) rectangle (11.7,17);
    \node[gray] at (9.3,11.45) {{\small{(i) \textit{Transformer Attention}}}};

    %FigJ
    %First Network

    %Real Data
    \fill[cyan](12.5,15.5) circle (0.15);
    \fill[cyan](12.5,16) circle (0.15);
    \fill[cyan](12.5,16.5) circle (0.15);

    %Input
    \fill[cyan](12.5,13.5) circle (0.15);
    \fill[cyan](12.5,13) circle (0.15);
    \fill[cyan](12.5,12.5) circle (0.15);

    %Hidden
    \fill[cyan](13,13.25) circle (0.15);
    \fill[cyan](13,12.75) circle (0.15);

    %Output
    \fill[cyan](13.5,13.5) circle (0.15);
    \fill[cyan](13.5,13) circle (0.15);
    \fill[cyan](13.5,12.5) circle (0.15);

    %Weights
    \draw[cyan] (12.5,13.5) -- (13,13.25);
    \draw[cyan] (12.5,13) -- (13,13.25);
    \draw[cyan] (12.5,12.5) -- (13,13.25);

    \draw[cyan] (12.5,13.5) -- (13,12.75);
    \draw[cyan] (12.5,13) -- (13,12.75);
    \draw[cyan] (12.5,12.5) -- (13,12.75);

    \draw[cyan] (13,13.25) -- (13.5,13.5);
    \draw[cyan] (13,12.75) -- (13.5,13.5);

    \draw[cyan] (13,13.25) -- (13.5,13);
    \draw[cyan] (13,12.75) -- (13.5,13);

    \draw[cyan] (13,13.25) -- (13.5,12.5);
    \draw[cyan] (13,12.75) -- (13.5,12.5);

    %Second Network
    %Input
    \fill[cyan](14.3,15.5) circle (0.15);
    \fill[cyan](14.3,16) circle (0.15);
    \fill[cyan](14.3,16.5) circle (0.15);

    %Hidden
    \fill[cyan](14.8,16.25) circle (0.15);
    \fill[cyan](14.8,15.75) circle (0.15);

    %Output
    %\fill[cyan](15.3,16) circle (0.15);

    %Weights
    \draw[cyan] (14.3,15.5) -- (14.8,16.25);
    \draw[cyan] (14.3,16) -- (14.8,16.25);
    \draw[cyan] (14.3,16.5) -- (14.8,16.25);

    \draw[cyan] (14.3,15.5) -- (14.8,15.75);
    \draw[cyan] (14.3,16) -- (14.8,15.75);
    \draw[cyan] (14.3,16.5) -- (14.8,15.75);

    \draw[cyan] (14.8,15.75) -- (15.3,16);
    \draw[cyan] (14.8,16.25) -- (15.3,16);

    %Traffic Lights
    \draw[cyan] (12.35,15.35) rectangle (12.65,16.65);% node[below=45pt,left=15pt,text=cyan,rotate=-90]{\tiny{Real Data}};
    \draw[cyan] (12.35,12.35) rectangle (12.65,13.65);% node[below=45pt,left=15pt,text=cyan,rotate=-90]{\tiny{Real Data}};

    \draw[densely dotted] (13.35,12.35) rectangle (13.65,13.65);% node[below=2pt,right=5pt,text=cyan,rotate=-90]{\tiny{Synthetic Data}};

    \draw[cyan,rounded corners] (12,12.1) rectangle (14,13.9);% node[below=28pt,midway,text=cyan]{\small{Generator}};
    \draw[cyan,rounded corners] (13.8,15.1) rectangle (15.8,16.9);% node[below=28pt,midway,text=cyan]{\small{Discriminator}};

    \node[text=cyan,rotate=90] at (12.2,16) {\tiny{Real Data}};
    \node[text=cyan,rotate=90] at (12.2,13) {\tiny{Real Data}};
    \node[text=cyan,rotate=90] at (13.8,13) {\tiny{Synthetic Data}};
    \node[text=cyan] at (13,11.95) {\small{Generator}};
    \node[text=cyan] at (14.8,14.95) {\small{Discriminator}};

    \draw[draw=cyan,fill=white,densely dotted] (15.1,15.6) rectangle (15.5,16.4);

    \draw[fill=white,draw=cyan,] (15.3,16.2) circle (0.15) node[text=cyan]{\small{×}};
    \draw[fill=white,draw=cyan] (15.3,15.85) circle (0.15) node[text=cyan]{\small{\checkmark}};

    \draw[cyan,-stealth] (12.6,16) -- (13.8,16);
    \draw[cyan,densely dotted] (13.5,13.6) -- (13.5,15.5);
    \draw[cyan,densely dotted,-stealth] (13.5,15.5) -- (13.8,15.5);

    %FigCaption
    \draw[cadetgrey] (11.8,11.7) rectangle (16,17);
    \node[gray] at (14,11.45) {\large{{\small{(j) \textit{GAN}}}}};

    %FigK
    %GPT
    \draw[cyan,rounded corners] (4,10.4) rectangle (5,10.7) node[midway,text=cyan]{\tiny{Softmax}};
    \draw[cyan,rounded corners] (4,10) rectangle (5,10.3) node[midway,text=cyan]{\tiny{Linear}};

    \draw[cyan] (3.8,9.5) rectangle (5.2,9.8) node[midway,text=cyan]{\tiny{Add \& Norm}};

    \fill[cyan!20](4,9.3) circle (0.1);
    \fill[cyan!20](4.5,9.3) circle (0.1);
    \fill[cyan!20](5,9.3) circle (0.1);

    \fill[cyan!20](4,8.9) circle (0.1);
    \fill[cyan!20](4.5,8.9) circle (0.1);
    \fill[cyan!20](5,8.9) circle (0.1);

    %Weights
    \draw[cyan!20] (4,9.3) -- (4,8.9);
    \draw[cyan!20] (4.5,9.3) -- (4,8.9);
    \draw[cyan!20] (5,9.3) -- (4,8.9);

    \draw[cyan!20] (4,9.3) -- (4.5,8.9);
    \draw[cyan!20] (4.5,9.3) -- (4.5,8.9);
    \draw[cyan!20] (5,9.3) -- (4.5,8.9);

    \draw[cyan!20] (4,9.3) -- (5,8.9);
    \draw[cyan!20] (4.5,9.3) -- (5,8.9);
    \draw[cyan!20] (5,9.3) -- (5,8.9);

    \draw[cyan] (3.8,8.8) rectangle (5.2,9.4) node[midway,text=cyan]{\tiny{Feedforward}};

    \draw[cyan] (3.8,8.3) rectangle (5.2,8.6) node[midway,text=cyan]{\tiny{Add \& Norm}};
    \draw[cyan,rounded corners] (3.75,7.6) rectangle (5.25,8.2) node[text width=1.2cm,align=center,midway,text=cyan,font=\tiny\linespread{0.8}\selectfont]{\tiny{Multi-head\\attention}};

    \draw[cyan] (3.8,7.1) rectangle (5.2,7.4) node[midway,text=cyan]{\tiny{Add \& Norm}};
    \draw[cyan,rounded corners] (3.7,6.4) rectangle (5.3,7) node[text width=1.7cm,align=center,midway,text=cyan,font=\tiny\linespread{0.9}\selectfont]{\tiny{Masked Multi-\\head attention}};

    \draw[cyan,rounded corners] (4,5.9) rectangle (5,6.2) node[midway,text=cyan]{\tiny{Position}};
    \draw[cyan] (4,5.55) rectangle (4.25,5.8);
    \draw[cyan] (4.25,5.55) rectangle (4.5,5.8);
    \draw[cyan] (4.5,5.55) rectangle (4.75,5.8) node[midway,below=2pt,text=cyan]{\tiny{Output Encoding}};
    \draw[cyan] (4.75,5.55) rectangle (5,5.8);

    \draw[cyan] (4.5,5.8) -- (4.5,5.9);
    \draw[cyan] (4.5,6.2) -- (4.5,6.4);
    \draw[cyan] (4.5,7) -- (4.5,7.1);
    \draw[cyan] (4.5,7.4) -- (4.5,7.6);
    \draw[cyan] (4.5,8.2) -- (4.5,8.3);
    \draw[cyan] (4.5,8.6) -- (4.5,8.8);
    \draw[cyan] (4.5,9.4) -- (4.5,9.5);
    \draw[cyan] (4.5,9.8) -- (4.5,10);
    \draw[cyan] (4.5,10.3) -- (4.5,10.4);
    \draw[cyan,-stealth] (4.5,10.7) -- (4.5,10.85);

    \draw[cyan] (4.5,6.3) -- (5.4,6.3);
    \draw[cyan] (5.4,6.3) -- (5.4,7.25);
    \draw[cyan,-stealth] (5.4,7.25) -- (5.23,7.25);

    \draw[cyan] (4.5,7.5) -- (5.4,7.5);
    \draw[cyan] (5.4,7.5) -- (5.4,8.45);
    \draw[cyan,-stealth] (5.4,8.45) -- (5.23,8.45);

    \draw[cyan] (4.5,8.7) -- (5.4,8.7);
    \draw[cyan] (5.4,8.7) -- (5.4,9.65);
    \draw[cyan,-stealth] (5.4,9.65) -- (5.23,9.65);

    \draw[cyan] (4.5,11) node[text=cyan]{\tiny{Output}};

    %BERT
    \draw[cyan] (1,9.1) rectangle (2.4,9.4) node[midway,text=cyan]{\tiny{Add \& Norm}};

    \fill[cyan!20](1.2,9) circle (0.1);
    \fill[cyan!20](1.7,9) circle (0.1);
    \fill[cyan!20](2.2,9) circle (0.1);

    \fill[cyan!20](1.2,8.5) circle (0.1);
    \fill[cyan!20](1.7,8.5) circle (0.1);
    \fill[cyan!20](2.2,8.5) circle (0.1);

    %Weights
    \draw[cyan!20] (1.2,8.9) -- (1.2,8.5);
    \draw[cyan!20] (1.7,8.9) -- (1.2,8.5);
    \draw[cyan!20] (2.2,8.9) -- (1.2,8.5);

    \draw[cyan!20] (1.2,8.9) -- (1.7,8.5);
    \draw[cyan!20] (1.7,8.9) -- (1.7,8.5);
    \draw[cyan!20] (2.2,8.9) -- (1.7,8.5);

    \draw[cyan!20] (1.2,8.9) -- (2.2,8.5);
    \draw[cyan!20] (1.7,8.9) -- (2.2,8.5);
    \draw[cyan!20] (2.2,8.9) -- (2.2,8.5);

    \draw[cyan] (1,8.4) rectangle (2.4,9) node[midway,text=cyan]{\tiny{Feedforward}};

    \draw[cyan] (1,7.9) rectangle (2.4,8.2) node[midway,text=cyan]{\tiny{Add \& Norm}};
    \draw[cyan,rounded corners] (0.95,7.2) rectangle (2.45,7.8) node[text width=1.3cm,align=center,midway,text=cyan,font=\tiny\linespread{0.8}\selectfont]{\tiny{Multi-head\\attention}};

    \draw[cyan,rounded corners] (1.2,6.7) rectangle (2.2,7) node[midway,text=cyan]{\tiny{Position}};
    \draw[cyan] (1.2,6.35) rectangle (1.45,6.6);
    \draw[cyan] (1.45,6.35) rectangle (1.7,6.6);
    \draw[cyan] (1.7,6.35) rectangle (1.95,6.6) node[midway,below=2pt,text=cyan]{\tiny{Input Encoding}};
    \draw[cyan] (1.95,6.35) rectangle (2.2,6.6);

    \draw[cyan] (1.7,6.6) -- (1.7,6.7);
    \draw[cyan] (1.7,7) -- (1.7,7.2);
    \draw[cyan] (1.7,7.8) -- (1.7,7.9);
    \draw[cyan] (1.7,8.2) -- (1.7,8.4);
    \draw[cyan] (1.7,9) -- (1.7,9.1);
    \draw[cyan] (1.7,9.4) -- (1.7,9.8);

    \draw[cyan] (1.7,7.1) -- (0.8,7.1);
    \draw[cyan] (0.8,7.1) -- (0.8,8.05);
    \draw[cyan,-stealth] (0.8,8.05) -- (0.97,8.05);

    \draw[cyan] (1.7,8.3) -- (0.8,8.3);
    \draw[cyan] (0.8,8.3) -- (0.8,9.25);
    \draw[cyan,-stealth] (0.8,9.25) -- (0.97,9.25);

    \draw[cyan] (1.7,9.8) -- (3,9.8);
    \draw[cyan] (3,9.8) -- (3,7.9);
    \draw[cyan,-stealth] (3,7.9) -- (3.7,7.9);

    \draw[cyan,densely dotted,rounded corners] (3.4,6.2) rectangle (5.6,9.9) node[text width=1.2cm,align=center,right,below=105pt,text=cyan,font=\tiny\linespread{0.8}\selectfont]{\tiny\textbf{{Encoder\\Decoder}}} node[right,above,text=cyan]{\tiny{\textbf{Decoder}}};
    \draw[cyan,densely dotted,rounded corners] (0.6,7.05) rectangle (2.6,9.5) node[left=45pt,above,text=cyan]{\tiny{\textbf{Encoder}}};

    %FigCaption
    \draw[cadetgrey] (0.1,5.2) rectangle (6.3,11.2);
    \node[gray] at (3.3,5) {\small{(k) \textit{Transformer}}};

    %FigL

    %BERT Table
    \draw[cyan] (7.5,9.5) rectangle (8,10) node[midway,left=5pt,text=cyan]{\tiny{How}};
    \draw[cyan] (8,9.5) rectangle (8.5,10);
    \draw[cyan] (8.5,9.5) rectangle (9,10);
    \draw[cyan] (9,9.5) rectangle (9.5,10);

    \draw[cyan] (7.5,9) rectangle (8,9.5) node[midway,left=5pt,text=cyan]{\tiny{has}};
    \draw[cyan] (8,9) rectangle (8.5,9.5);
    \draw[cyan] (8.5,9) rectangle (9,9.5);
    \draw[cyan] (9,9) rectangle (9.5,9.5);

    \draw[cyan] (7.5,8.5) rectangle (8,9) node[midway,left=5pt,text=cyan]{\tiny{deep}};
    \draw[cyan] (8,8.5) rectangle (8.5,9);
    \draw[cyan] (8.5,8.5) rectangle (9,9);
    \draw[cyan] (9,8.5) rectangle (9.5,9);

    \draw[cyan] (7.5,8) rectangle (8,8.5) node[midway,left=5pt,text=cyan]{\tiny{learn}};
    \draw[cyan] (8,8) rectangle (8.5,8.5);
    \draw[cyan] (8.5,8) rectangle (9,8.5);
    \draw[cyan] (9,8) rectangle (9.5,8.5);

    \draw[cyan] (7.5,7.5) rectangle (8,8) node[midway,left=5pt,text=cyan]{\tiny{\#\#ing}};
    \draw[cyan] (8,7.5) rectangle (8.5,8);
    \draw[cyan] (8.5,7.5) rectangle (9,8);
    \draw[cyan] (9,7.5) rectangle (9.5,8);

    \draw[cyan] (7.5,7) rectangle (8,7.5) node[midway,left=5pt,text=cyan]{\tiny{impact}};
    \draw[cyan] (8,7) rectangle (8.5,7.5);
    \draw[cyan] (8.5,7) rectangle (9,7.5);
    \draw[cyan] (9,7) rectangle (9.5,7.5);

    \draw[cyan] (7.5,6.5) rectangle (8,7) node[midway,left=5pt,text=cyan]{\tiny{\#\#ed}};
    \draw[cyan] (8,6.5) rectangle (8.5,7);
    \draw[cyan] (8.5,6.5) rectangle (9,7);
    \draw[cyan] (9,6.5) rectangle (9.5,7);

    \draw[cyan] (7.5,6) rectangle (8,6.5) node[midway,left=5pt,text=cyan]{\tiny{our}};
    \draw[cyan] (8,6) rectangle (8.5,6.5);
    \draw[cyan] (8.5,6) rectangle (9,6.5);
    \draw[cyan] (9,6) rectangle (9.5,6.5);

    \draw[cyan] (7.5,5.5) rectangle (8,6)node[midway,left=5pt,text=cyan]{\tiny{life}};
    \draw[cyan] (8,5.5) rectangle (8.5,6);
    \draw[cyan] (8.5,5.5) rectangle (9,6);
    \draw[cyan] (9,5.5) rectangle (9.5,6);

    \draw[cyan,-stealth,thick] (7.5,10.2) -- (9.5,10.2) node[above,midway,text=cyan]{768};
    \draw[cyan,-stealth,thick] (9.7,10) -- (9.7,5.5) node[right=5pt,rotate=-90,midway,text=cyan]{30,000};

    %FigCaption
    \draw[cadetgrey] (6.4,5.2) rectangle (10.1,11.2);
    \node[gray] at (8,5) {{\small{(l) \textit{BERT Embedding}}}};

    %FigM BERT

    %BERT
    \def\dx{10}
    \draw[cyan] (1+\dx,8.8) rectangle (2.4+\dx,9.1) node[midway,text=cyan]{\tiny{Add \& Norm}};

    \fill[cyan!20](1.2+\dx,8.6) circle (0.1);
    \fill[cyan!20](1.7+\dx,8.6) circle (0.1);
    \fill[cyan!20](2.2+\dx,8.6) circle (0.1);

    \fill[cyan!20](1.2+\dx,8.2) circle (0.1);
    \fill[cyan!20](1.7+\dx,8.2) circle (0.1);
    \fill[cyan!20](2.2+\dx,8.2) circle (0.1);

    %Weights
    \draw[cyan!20] (1.2+\dx,8.6) -- (1.2+\dx,8.2);
    \draw[cyan!20] (1.7+\dx,8.6) -- (1.2+\dx,8.2);
    \draw[cyan!20] (2.2+\dx,8.6) -- (1.2+\dx,8.2);

    \draw[cyan!20] (1.2+\dx,8.6) -- (1.7+\dx,8.2);
    \draw[cyan!20] (1.7+\dx,8.6) -- (1.7+\dx,8.2);
    \draw[cyan!20] (2.2+\dx,8.6) -- (1.7+\dx,8.2);

    \draw[cyan!20] (1.2+\dx,8.6) -- (2.2+\dx,8.2);
    \draw[cyan!20] (1.7+\dx,8.6) -- (2.2+\dx,8.2);
    \draw[cyan!20] (2.2+\dx,8.6) -- (2.2+\dx,8.2);

    \draw[cyan] (1+\dx,8.1) rectangle (2.4+\dx,8.7) node[midway,text=cyan]{\tiny{Feedforward}};

    \draw[cyan] (1+\dx,7.6) rectangle (2.4+\dx,7.9) node[midway,text=cyan]{\tiny{Add \& Norm}};
    \draw[cyan,rounded corners] (0.95+\dx,6.9) rectangle (2.45+\dx,7.5) node[text width=1.2cm,align=center,midway,text=cyan,font=\tiny\linespread{0.8}\selectfont]{\tiny{Multi-head\\attention}};

    \draw[cyan,rounded corners] (1.2+\dx,6.4) rectangle (2.2+\dx,6.7) node[midway,text=cyan]{\tiny{Position}};
    \draw[cyan] (1.2+\dx,6.05) rectangle (1.45+\dx,6.3);
    \draw[cyan] (1.45+\dx,6.05) rectangle (1.7+\dx,6.3);
    \draw[cyan] (1.7+\dx,6.05) rectangle (1.95+\dx,6.3) node[midway,below=2pt,text=cyan]{\tiny{Input Encoding}};
    \draw[cyan] (1.95+\dx,6.05) rectangle (2.2+\dx,6.3);

    \draw[cyan] (1.7+\dx,6.3) -- (1.7+\dx,6.4);
    \draw[cyan] (1.7+\dx,6.7) -- (1.7+\dx,6.9);
    \draw[cyan] (1.7+\dx,7.5) -- (1.7+\dx,7.6);
    \draw[cyan] (1.7+\dx,7.9) -- (1.7+\dx,8.1);
    \draw[cyan] (1.7+\dx,8.7) -- (1.7+\dx,8.8);
    \draw[cyan, -stealth] (1.7+\dx,9.1) -- (1.7+\dx,9.5);
    \draw[cyan, -stealth] (1.7+\dx,9.8) -- (1.7+\dx,10.1);
    \draw[cyan, -stealth] (1.7+\dx,10.4) -- (1.7+\dx,10.6);

    \draw[cyan] (1.7+\dx,6.8) -- (0.8+\dx,6.8);
    \draw[cyan] (0.8+\dx,6.8) -- (0.8+\dx,7.75);
    \draw[cyan,-stealth] (0.8+\dx,7.75) -- (0.97+\dx,7.75);

    \draw[cyan] (1.7+\dx,8) -- (0.8+\dx,8);
    \draw[cyan] (0.8+\dx,8) -- (0.8+\dx,8.95);
    \draw[cyan,-stealth] (0.8+\dx,8.95) -- (0.97+\dx,8.95);

    \draw[cyan,rounded corners] (1.2+\dx,10.1) rectangle (2.2+\dx,10.4) node[midway,text=cyan]{\tiny{Softmax}};
    \draw[cyan,rounded corners] (1.2+\dx,9.5) rectangle (2.2+\dx,9.8) node[midway,text=cyan]{\tiny{Linear}};
    \draw[cyan] (11.7,10.7) node[text=cyan]{\tiny{Output}};

    \draw[cyan,densely dotted,rounded corners] (0.6+\dx,6.75) rectangle (2.6+\dx,9.2);

    %FigCaption
    \draw[cadetgrey] (10.2,5.2) rectangle (13,11.2);
    \node[gray] at (11.5,5) {{\small{(m) \textit{BERT}}}};

    %FigN GPT
    \def\dxx{10}
    \draw[cyan,rounded corners] (4+\dxx,10.4) rectangle (5+\dxx,10.7) node[midway,text=cyan]{\tiny{Softmax}};
    \draw[cyan,rounded corners] (4+\dxx,10) rectangle (5+\dxx,10.3) node[midway,text=cyan]{\tiny{Linear}};

    \draw[cyan] (3.8+\dxx,9.5) rectangle (5.2+\dxx,9.8) node[midway,text=cyan]{\tiny{Add \& Norm}};

    \fill[cyan!20](4+\dxx,9.3) circle (0.1);
    \fill[cyan!20](4+\dxx.5,9.3) circle (0.1);
    \fill[cyan!20](5+\dxx,9.3) circle (0.1);

    \fill[cyan!20](4+\dxx,8.9) circle (0.1);
    \fill[cyan!20](4+\dxx.5,8.9) circle (0.1);
    \fill[cyan!20](5+\dxx,8.9) circle (0.1);

    %Weights
    \draw[cyan!20] (4+\dxx,9.3) -- (4+\dxx,8.9);
    \draw[cyan!20] (4+\dxx.5,9.3) -- (4+\dxx,8.9);
    \draw[cyan!20] (5+\dxx,9.3) -- (4+\dxx,8.9);

    \draw[cyan!20] (4+\dxx,9.3) -- (4.5+\dxx,8.9);
    \draw[cyan!20] (4.5+\dxx,9.3) -- (4.5+\dxx,8.9);
    \draw[cyan!20] (5+\dxx,9.3) -- (4.5+\dxx,8.9);

    \draw[cyan!20] (4+\dxx,9.3) -- (5+\dxx,8.9);
    \draw[cyan!20] (4.5+\dxx,9.3) -- (5+\dxx,8.9);
    \draw[cyan!20] (5+\dxx,9.3) -- (5+\dxx,8.9);

    \draw[cyan] (3.8+\dxx,8.8) rectangle (5.2+\dxx,9.4) node[midway,text=cyan]{\tiny{Feedforward}};

    \draw[cyan] (3.8+\dxx,8.3) rectangle (5.2+\dxx,8.6) node[midway,text=cyan]{\tiny{Add \& Norm}};
    \draw[cyan,rounded corners] (3.75+\dxx,7.6) rectangle (5.25+\dxx,8.2) node[text width=1.3cm,align=center,midway,text=cyan,font=\tiny\linespread{0.8}\selectfont]{\tiny{Multi-head\\attention}};

    \draw[cyan] (3.8+\dxx,7.1) rectangle (5.2+\dxx,7.4) node[midway,text=cyan]{\tiny{Add \& Norm}};
    \draw[cyan,rounded corners] (3.7+\dxx,6.4) rectangle (5.3+\dxx,7) node[text width=1.7cm,align=center,midway,text=cyan,font=\tiny\linespread{0.9}\selectfont]{\tiny{Masked Multi-\\head attention}};

    \draw[cyan,rounded corners] (4+\dxx,5.9) rectangle (5+\dxx,6.2) node[midway,text=cyan]{\tiny{Position}};
    \draw[cyan] (4+\dxx,5.55) rectangle (4.25+\dxx,5.8);
    \draw[cyan] (4.25+\dxx,5.55) rectangle (4.5+\dxx,5.8);
    \draw[cyan] (4.5+\dxx,5.55) rectangle (4.75+\dxx,5.8) node[midway,below=2pt,text=cyan]{\tiny{Output Encoding}};
    \draw[cyan] (4.75+\dxx,5.55) rectangle (5+\dxx,5.8);

    \draw[cyan] (4.5+\dxx,5.8) -- (4.5+\dxx,5.9);
    \draw[cyan] (4.5+\dxx,6.2) -- (4.5+\dxx,6.4);
    \draw[cyan] (4.5+\dxx,7) -- (4.5+\dxx,7.1);
    \draw[cyan] (4.5+\dxx,7.4) -- (4.5+\dxx,7.6);
    \draw[cyan] (4.5+\dxx,8.2) -- (4.5+\dxx,8.3);
    \draw[cyan] (4.5+\dxx,8.6) -- (4.5+\dxx,8.8);
    \draw[cyan] (4.5+\dxx,9.4) -- (4.5+\dxx,9.5);
    \draw[cyan] (4.5+\dxx,9.8) -- (4.5+\dxx,10);
    \draw[cyan] (4.5+\dxx,10.3) -- (4.5+\dxx,10.4);
    \draw[cyan,-stealth] (4.5+\dxx,10.7) -- (4.5+\dxx,10.85);

    \draw[cyan] (4.5+\dxx,6.3) -- (5.4+\dxx,6.3);
    \draw[cyan] (5.4+\dxx,6.3) -- (5.4+\dxx,7.25);
    \draw[cyan,-stealth] (5.4+\dxx,7.25) -- (5.23+\dxx,7.25);

    \draw[cyan] (4.5+\dxx,7.5) -- (5.4+\dxx,7.5);
    \draw[cyan] (5.4+\dxx,7.5) -- (5.4+\dxx,8.45);
    \draw[cyan,-stealth] (5.4+\dxx,8.45) -- (5.23+\dxx,8.45);

    \draw[cyan] (4.5+\dxx,8.7) -- (5.4+\dxx,8.7);
    \draw[cyan] (5.4+\dxx,8.7) -- (5.4+\dxx,9.65);
    \draw[cyan,-stealth] (5.4+\dxx,9.65) -- (5.23+\dxx,9.65);

    \draw[cyan] (4.5+\dxx,11) node[text=cyan]{\tiny{Output}};

        \draw[cyan,densely dotted,rounded corners] (3.5+\dxx,6.2) rectangle (5.6+\dxx,9.9);
    %FigCaption
    \draw (13.1,5.2) rectangle (16,11.2);
    \node[gray] at (14.5,5) {{\small{(n) \textit{GPT}}}};

\end{tikzpicture}
